Singular loci of Schubert varieties and the Lookup Conjecture in type $\tilde A_{2}$

We describe the loci of non-rationally smooth (nrs) points and of singular points for any non-spiral Schubert variety of $\tilde{A}_2$ in terms of the geometry of the (affine) Weyl group action on the plane $\mathbb{R}^2$. Together with the results of Graham and Li for spiral elements, this allows us to explicitly identify the maximal singular and nrs points in any Schubert variety of type $\tilde{A}_2$. Comparable results are not known for any other infinite-dimensional Kac-Moody flag variety (except for type $\tilde{A}_1$, where every Schubert variety is rationally smooth). As a consequence, we deduce that if $x$ is a point in a non-spiral Schubert variety $X_w$, then $x$ is nrs in $X_w$ if and only if there are more than $\dim X_w$ curves in $X_w$ through $x$ which are stable under the action of a maximal torus, as is true for Schubert varieties in (finite) type $A$. Combined with the work of Graham and Li for spiral Schubert varieties, this implies the Lookup Conjecture for $\tilde{A}_2$.

==> Fig-2shell.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{7}
\pgfmathsetmacro{\rows}{8}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7, 1 * \triht) {};
		\node [style=none] (3) at (7, 1 * \triht) {};
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none] (7) at (-3, -8 * \triht) {};
		\node [style=none] (8) at (5, 8 * \triht) {};
		\node [style=none] (9) at (5.5, 4 * \triht + \upmid) {$X$};
		\node [style=none] (11) at (5, -8 * \triht) {};
		\node [style=none] (12) at (-3, 8 * \triht) {};
		\node [style=small black dot, label={right:$z_2$}] (13) at (4.5, 4 * \triht + \upmid) {};
		\node [style=small black dot] (14) at (2.5, 5 * \triht + \downmid) {};
		\node [style=small black dot] (19) at (4.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (20) at (1, -5 * \triht + \upmid) {};
		\node [style=small black dot] (21) at (-4, -2 * \triht + \downmid) {};
		\node [style=small black dot] (22) at (-4, 1 * \triht + \upmid) {};
		\node [style=small black dot, label={right:$w$}] (23) at (6, 4 * \triht + \downmid) {};
		\node [style=small black dot] (24) at (2, 7 * \triht + \upmid) {};
		\node [style=small black dot] (25) at (-5, 2 * \triht + \downmid) {};
		\node [style=small black dot] (26) at (-5, -3 * \triht + \upmid) {};
		\node [style=small black dot] (27) at (0.5, -7 * \triht + \downmid) {};
		\node [style=small black dot] (28) at (6, -3 * \triht + \upmid) {};
		\node [style=none] (29) at (5.5, 4 * \triht + \upmid) {};
		\node [style=none] (30) at (2, 6 * \triht + \downmid) {};
		\node [style=none] (31) at (-4.5, 2 * \triht + \upmid) {};
		\node [style=none] (32) at (-4.5, -3 * \triht + \downmid) {};
		\node [style=none] (33) at (0.5, -6 * \triht + \upmid) {};
		\node [style=none] (99) at (5.5, -3 * \triht + \downmid) {};
		\node [style=none] (65) at (5.5, 3 * \triht) {};
		\node [style=none] (66) at (6.5, 5 * \triht) {};
		\node [style=none] (67) at (4.5, 5 * \triht) {};
		\node [style=none] (68) at (4, 4 * \triht) {};
		\node [style=none] (69) at (4.5, 3 * \triht) {};
		\node [style=none] (34) at (3, 6 * \triht) {};
		\node [style=none] (35) at (2, 8 * \triht) {};
		\node [style=none] (36) at (1, 6 * \triht) {};
		\node [style=none] (37) at (1.5, 5 * \triht) {};
		\node [style=none] (38) at (2.5, 5 * \triht) {};
		\node [style=none] (39) at (-3.5, 3 * \triht) {};
		\node [style=none] (40) at (-5.5, 3 * \triht ) {};
		\node [style=none] (41) at (-4.5, 1 * \triht) {};
		\node [style=none] (42) at (-3.5, 1 * \triht) {};
		\node [style=none] (43) at (-3, 2 * \triht) {};
		\node [style=none] (44) at (-4.5, -1 * \triht) {};
		\node [style=none] (45) at (-5.5, -3 * \triht) {};
		\node [style=none] (46) at (-3.5, -3 * \triht) {};
		\node [style=none] (47) at (-3, -2 * \triht) {};
		\node [style=none] (48) at (-3.5, -1 * \triht) {};
		\node [style=none] (49) at (-0.5, -5 * \triht) {};
		\node [style=none] (50) at (0.5, -7 * \triht) {};
		\node [style=none] (51) at (1.5, -5 * \triht) {};
		\node [style=none] (52) at (1, -4 * \triht) {};
		\node [style=none] (53) at (0, -4 * \triht) {};
		\node [style=none] (54) at (4.5, -3 * \triht) {};
		\node [style=none] (55) at (6.5, -3 * \triht) {};
		\node [style=none] (56) at (5.5, -1 * \triht) {};
		\node [style=none] (57) at (4.5, -1 * \triht) {};
		\node [style=none] (58) at (4, -2 * \triht) {};
		\node [style=small black dot, label={right:$z_1$}] (59) at (5, 3 * \triht + \upmid) {};
		\node [style=small black dot] (60) at (5, -2 * \triht + \downmid) {};
		\node [style=small black dot] (61) at (0, -5 * \triht + \upmid) {};
		\node [style=small black dot] (62) at (-3.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (63) at (-3.5, 2 * \triht + \upmid) {};
		\node [style=small black dot] (64) at (1.5, 5 * \triht + \downmid) {};
		\node [style=none] (70) at (5, 4 * \triht) {};
		\node [style=none] (71) at (2, 6 * \triht) {};
		\node [style=none] (72) at (-4, 2 * \triht) {};
		\node [style=none] (73) at (-4, -2 * \triht) {};
		\node [style=none] (74) at (0.5, -5 * \triht) {};
		\node [style=none] (75) at (5, -2 * \triht) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=blue line] (12.center) to (11.center);
		\draw [style=filled grey] (69.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=filled grey] (36.center)
			 to (37.center)
			 to (38.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=filled grey] (43.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=filled grey] (47.center)
			 to (48.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=filled grey] (52.center)
			 to (53.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=filled grey] (58.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=dashed line] (13) to (14);
		\draw [style=dashed line] (19) to (13);
		\draw [style=dashed line] (20) to (19);
		\draw [style=dashed line] (21) to (20);
		\draw [style=dashed line] (14) to (22);
		\draw [style=dashed line] (22) to (21);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=dashed line] (59) to (60);
		\draw [style=dashed line] (60) to (61);
		\draw [style=dashed line] (61) to (62);
		\draw [style=dashed line] (62) to (63);
		\draw [style=dashed line] (63) to (64);
		\draw [style=dashed line] (64) to (59);
		\draw [style=dotted line] (29.center) to (30.center);
		\draw [style=dotted line] (30.center) to (31.center);
		\draw [style=dotted line] (31.center) to (32.center);
		\draw [style=dotted line] (32.center) to (33.center);
		\draw [style=dotted line] (33.center) to (99.center);
		\draw [style=dotted line] (99.center) to (29.center);
		\draw [style=dotted line] (59.center) to (70.center);
		\draw [style=dotted line] (13.center) to (70.center);
		\draw [style=dotted line] (14.center) to (71.center);
		\draw [style=dotted line] (64.center) to (71.center);
		\draw [style=dotted line] (63.center) to (72.center);
		\draw [style=dotted line] (22.center) to (72.center);
		\draw [style=dotted line] (21.center) to (73.center);
		\draw [style=dotted line] (62.center) to (73.center);
		\draw [style=dotted line] (61.center) to (74.center);
		\draw [style=dotted line] (20.center) to (74.center);
		\draw [style=dotted line] (60.center) to (75.center);
		\draw [style=dotted line] (19.center) to (75.center);
	\end{pgfonlayer}

% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-3shell.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{7}
\pgfmathsetmacro{\rows}{8}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7, 1 * \triht) {};
		\node [style=none] (3) at (7, 1 * \triht) {};
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none, label={below left:$X$}] (5) at (5, 4 * \triht + \upmid) {};
		\node [style=none] (7) at (-3, -8 * \triht) {};
		\node [style=none] (8) at (5, 8 * \triht) {};
		\node [style=none] (11) at (5, -8 * \triht) {};
		\node [style=none] (12) at (-3, 8 * \triht) {};
		\node [style=small black dot, label={right:$z$}] (13) at (4, 3 * \triht + \upmid) {};
		\node [style=small black dot, label={above:$z_1$}] (14) at (2, 4 * \triht + \downmid) {};
		\node [style=small black dot, label={right:$z_5$}] (19) at (4, -2 * \triht + \downmid) {};
		\node [style=small black dot, label={below:$z_4$}] (20) at (0.5, -4 * \triht + \upmid) {};
		\node [style=small black dot, label={left:$z_3$}] (21) at (-3, -2 * \triht + \downmid) {};
		\node [style=small black dot, label={left:$z_2$}] (22) at (-3, 1 * \triht + \upmid) {};
		\node [style=small black dot, label={right:$w$}] (23) at (5.5, 4 * \triht + \upmid) {};
		\node [style=small black dot, label={above:$w_1$}] (24) at (2, 6 * \triht + \downmid) {};
		\node [style=small black dot, label={left:$w_2$}] (25) at (-4.5, 2 * \triht + \upmid) {};
		\node [style=small black dot, label={left:$w_3$}] (26) at (-4.5, -3 * \triht + \downmid) {};
		\node [style=small black dot, label={below:$w_4$}] (27) at (0.5, -6 * \triht + \upmid) {};
		\node [style=small black dot, label={right:$w_5$}] (28) at (5.5, -3 * \triht + \downmid) {};
		\node [style=none] (29) at (6, 4 * \triht) {};
		\node [style=none] (30) at (5.5, 5 * \triht) {};
		\node [style=none] (31) at (4.5, 5 * \triht) {};
		\node [style=none] (32) at (3.5, 3 * \triht) {};
		\node [style=none] (33) at (5.5, 3 * \triht) {};
		\node [style=none] (34) at (2.5, 7 * \triht) {};
		\node [style=none] (35) at (1.5, 7 * \triht) {};
		\node [style=none] (36) at (1, 6 * \triht) {};
		\node [style=none] (37) at (2, 4 * \triht) {};
		\node [style=none] (38) at (3, 6 * \triht) {};
		\node [style=none] (39) at (-4.5, 3 * \triht) {};
		\node [style=none] (40) at (-5, 2 * \triht) {};
		\node [style=none] (41) at (-4.5, 1 * \triht) {};
		\node [style=none] (42) at (-2.5, 1 * \triht) {};
		\node [style=none] (43) at (-3.5, 3 * \triht) {};
		\node [style=none] (44) at (-5, -2 * \triht) {};
		\node [style=none] (45) at (-4.5, -3 * \triht) {};
		\node [style=none] (46) at (-3.5, -3 * \triht) {};
		\node [style=none] (47) at (-2.5, -1 * \triht) {};
		\node [style=none] (48) at (-4.5, -1 * \triht) {};
		\node [style=none] (49) at (0, -6 * \triht) {};
		\node [style=none] (50) at (1, -6 * \triht) {};
		\node [style=none] (51) at (1.5, -5 * \triht) {};
		\node [style=none] (52) at (0.5, -3 * \triht) {};
		\node [style=none] (53) at (-0.5, -5 * \triht) {};
		\node [style=none] (54) at (5.5, -3 * \triht) {};
		\node [style=none] (55) at (6, -2 * \triht) {};
		\node [style=none] (56) at (5.5, -1 * \triht) {};
		\node [style=none] (57) at (3.5, -1 * \triht) {};
		\node [style=none] (58) at (4.5, -3 * \triht) {};
		
		\node [style=none] (60) at (5, 4 * \triht) {};
		\node [style=none] (61) at (2, 6 * \triht) {};
		\node [style=none] (62) at (-4, 2 * \triht) {};
		\node [style=none] (63) at (-4, -2 * \triht) {};
		\node [style=none] (64) at (0.5, -5 * \triht) {};
		\node [style=none] (65) at (5, -2 * \triht) {};
		
		\node [style=none] (66) at (4.5, 3 * \triht + \downmid) {};
		\node [style=none] (67) at (2, 5 * \triht + \upmid) {};
		\node [style=none] (68) at (-3.5, 1 * \triht + \downmid) {};
		\node [style=none] (69) at (-3.5, -2 * \triht + \upmid) {};
		\node [style=none] (70) at (0.5, -5 * \triht + \downmid) {};
		\node [style=none] (71) at (4.5, -2 * \triht + \upmid) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=blue line] (12.center) to (11.center);
		\draw [style=filled grey] (33.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=filled grey] (36.center)
			 to (37.center)
			 to (38.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=filled grey] (43.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=filled grey] (47.center)
			 to (48.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=filled grey] (52.center)
			 to (53.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=filled grey] (58.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=dashed line] (13) to (14);
		\draw [style=dashed line] (19) to (13);
		\draw [style=dashed line] (20) to (19);
		\draw [style=dashed line] (21) to (20);
		\draw [style=dashed line] (14) to (22);
		\draw [style=dashed line] (22) to (21);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=dotted line] (60) to (61);
		\draw [style=dotted line] (61) to (62);
		\draw [style=dotted line] (62) to (63);
		\draw [style=dotted line] (63) to (64);
		\draw [style=dotted line] (64) to (65);
		\draw [style=dotted line] (65) to (60);
		
		\draw [style=dotted line] (66) to (67);
		\draw [style=dotted line] (67) to (68);
		\draw [style=dotted line] (68) to (69);
		\draw [style=dotted line] (69) to (70);
		\draw [style=dotted line] (70) to (71);
		\draw [style=dotted line] (71) to (66);
	\end{pgfonlayer}

% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-basecase3.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{5}
\pgfmathsetmacro{\rows}{5}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none, label={above left:$p$}] (32) at (1.5, 3 * \triht + \downmid) {1};
		\node [style=none, label={above left:$\tilde p$}] (33) at (-2, 1 * \triht + \upmid) {1};
		\node [style=none] (37) at (3, 3 * \triht + \upmid) {0};
		\node [style=none] (38) at (3, -2 * \triht + \downmid) {0};
		\node [style=none] (39) at (-2.5, -1 * \triht + \downmid) {0};
		\node [style=none] (40) at (1, -3 * \triht + \upmid) {0};
		\node [style=none] (41) at (2.5, 3 * \triht + \downmid) {0};
		\node [style=none] (42) at (2.5, -3 * \triht + \downmid) {0};
		\node [style=none] (43) at (-2.5, 0 * \triht + \upmid) {0};
		\node [style=none] (44) at (2, -3 * \triht + \upmid) {0};
		\node [style=none] (45) at (-2, 0 * \triht + \downmid) {1};
		\node [style=none] (46) at (2, 3 * \triht + \upmid) {1};
		\node [style=none, label={above right:$w$}] (53) at (3.5, 4 * \triht + \upmid) {0};
		\node [style=none] (54) at (3.5, 3 * \triht + \downmid) {0};
		\node [style=none] (55) at (3.5, 2 * \triht + \upmid) {0};
		\node [style=none] (56) at (3.5, 1 * \triht + \downmid) {0};
		\node [style=none] (57) at (3.5, 0 * \triht + \upmid) {0};
		\node [style=none] (58) at (3.5, -1 * \triht + \downmid) {0};
		\node [style=none] (59) at (3.5, -2 * \triht + \upmid) {0};
		\node [style=none, label={below right:$w'$}] (60) at (3.5, -3 * \triht + \downmid) {0};
		\node [style=none] (61) at (3, 2 * \triht + \downmid) {0};
		\node [style=none] (62) at (3, 1 * \triht + \upmid) {0};
		\node [style=none] (63) at (3, 0 * \triht + \downmid) {0};
		\node [style=none] (64) at (3, -1 * \triht + \upmid) {0};
		\node [style=none] (65) at (2.5, 2 * \triht + \upmid) {0};
		\node [style=none] (66) at (2.5, 1 * \triht + \downmid) {0};
		\node [style=none] (67) at (2.5, 0 * \triht + \upmid) {0};
		\node [style=none] (68) at (2.5, -1 * \triht + \downmid) {0};
		\node [style=none] (69) at (2.5, -2 * \triht + \upmid) {0};
		\node [style=none] (70) at (3, 4 * \triht + \downmid) {0};
		\node [style=none] (72) at (2, 2 * \triht + \downmid) {1};
		\node [style=none] (73) at (2, 1 * \triht + \upmid) {1};
		\node [style=none] (74) at (2, 0 * \triht + \downmid) {1};
		\node [style=none] (75) at (2, -1 * \triht + \upmid) {1};
		\node [style=none] (76) at (2, -2 * \triht + \downmid) {1};
		\node [style=none] (77) at (1.5, 2 * \triht + \upmid) {1};
		\node [style=none] (78) at (1.5, 1 * \triht + \downmid) {1};
		\node [style=none] (79) at (1.5, 0 * \triht + \upmid) {1};
		\node [style=none] (80) at (1.5, -1 * \triht + \downmid) {1};
		\node [style=none] (81) at (1, 2 * \triht + \downmid) {1};
		\node [style=none] (82) at (1, 1 * \triht + \upmid) {1};
		\node [style=none] (83) at (1, 0 * \triht + \downmid) {1};
		\node [style=none] (84) at (1, -1 * \triht + \upmid) {1};
		\node [style=none] (85) at (1, 3 * \triht + \upmid) {1};
		\node [style=none] (87) at (0.5, 2 * \triht + \upmid) {1};
		\node [style=none] (88) at (0.5, 1 * \triht + \downmid) {1};
		\node [style=none] (89) at (0.5, 0 * \triht + \upmid) {1};
		\node [style=none] (90) at (0.5, -1 * \triht + \downmid) {1};
		\node [style=none] (92) at (0, 2 * \triht + \downmid) {1};
		\node [style=none] (93) at (0, 1 * \triht + \upmid) {1};
		\node [style=none] (94) at (0, 0 * \triht + \downmid) {1};
		\node [style=none] (95) at (-0.5, 2 * \triht + \upmid) {1};
		\node [style=none] (96) at (-0.5, 1 * \triht + \downmid) {1};
		\node [style=none] (97) at (-0.5, 0 * \triht + \upmid) {1};
		\node [style=none] (99) at (-1, 1 * \triht + \upmid) {1};
		\node [style=none] (100) at (-1, 0 * \triht + \downmid) {1};
		\node [style=none] (102) at (-1.5, 1 * \triht + \downmid) {1};
		\node [style=none] (104) at (-3, 0 * \triht + \downmid) {0};
		\node [style=none] (105) at (-3, -1 * \triht + \upmid) {0};
		\node [style=none] (107) at (-3.5, 0 * \triht + \upmid) {0};
		\node [style=none] (108) at (-3.5, -1 * \triht + \downmid) {0};
		\node [style=none] (109) at (-2, -1 * \triht + \upmid) {0};
		\node [style=none] (110) at (-2, -2 * \triht + \downmid) {0};
		\node [style=none] (112) at (-1.5, 0 * \triht + \upmid) {1};
		\node [style=none] (113) at (-1.5, -1 * \triht + \downmid) {0};
		\node [style=none] (114) at (-1.5, -2 * \triht + \upmid) {0};
		\node [style=none] (116) at (-1, -1 * \triht + \upmid) {0};
		\node [style=none] (117) at (-1, -2 * \triht + \downmid) {0};
		\node [style=none] (119) at (-0.5, -1 * \triht + \downmid) {1};
		\node [style=none] (120) at (-0.5, -2 * \triht + \upmid) {0};
		\node [style=none] (121) at (-0.5, -3 * \triht + \downmid) {0};
		\node [style=none] (122) at (0, -1 * \triht + \upmid) {1};
		\node [style=none] (123) at (0, -2 * \triht + \downmid) {0};
		\node [style=none] (124) at (0, -3 * \triht + \upmid) {0};
		\node [style=none] (126) at (0.5, -2 * \triht + \upmid) {0};
		\node [style=none] (127) at (0.5, -3 * \triht + \downmid) {0};
		\node [style=none] (129) at (1, -2 * \triht + \downmid) {1};
		\node [style=none] (130) at (1, -4 * \triht + \downmid) {0};
		\node [style=none] (131) at (1.5, -2 * \triht + \upmid) {1};
		\node [style=none] (132) at (1.5, -3 * \triht + \downmid) {0};
		\node [style=none] (133) at (1.5, -4 * \triht + \upmid) {0};
		\node [style=none] (134) at (2, -4 * \triht + \downmid) {0};
		\node [style=none] (136) at (3, -3 * \triht + \upmid) {0};
		\node [style=none] (138) at (2.5, 4 * \triht + \upmid) {0};
		\node [style=none] (139) at (2.2, -2 * \triht + 0.7) {$z'$};
		\node [style=none] (139) at (3.5, 5 * \triht) {};
		\node [style=none] (140) at (2.5, 5 * \triht) {};
		\node [style=none] (141) at (2, 4 * \triht) {};
		\node [style=none] (142) at (2.5, 3 * \triht) {};
		\node [style=none] (143) at (3.5, 3 * \triht) {};
		\node [style=none] (144) at (4, 4 * \triht) {};
		\node [style=none] (145) at (-2.5, 1 * \triht) {};
		\node [style=none] (146) at (-3.5, 1 * \triht) {};
		\node [style=none] (147) at (-4, 0) {};
		\node [style=none] (148) at (-3.5, -1 * \triht) {};
		\node [style=none] (149) at (-2.5, -1 * \triht) {};
		\node [style=none] (150) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled grey] (140.center)
			 to (141.center)
			 to (142.center)
			 to (143.center)
			 to (144.center)
			 to (139.center)
			 to cycle;
		\draw [style=filled grey] (150.center)
			 to (145.center)
			 to (146.center)
			 to (147.center)
			 to (148.center)
			 to (149.center)
			 to cycle;
		\draw [style=thick purple line] (32.center) to (33.center);
		\draw [style=none] (53.center) to (70.center);
		\draw [style=none] (70.center) to (107.center);
		\draw [style=none] (107.center) to (108.center);
		\draw [style=none] (108.center) to (133.center);
		\draw [style=none] (133.center) to (60.center);
		\draw [style=none] (60.center) to (53.center);
		\draw [style=dashed line] (76.center) to (73.center);
		\draw [style=dashed line] (73.center) to (78.center);
		\draw [style=dashed line] (78.center) to (97.center);
		\draw [style=dashed line] (97.center) to (119.center);
		\draw [style=dashed line] (119.center) to (131.center);
		\draw [style=dashed line] (131.center) to (76.center);
		\draw [style=dashed line] (32.center) to (55.center);
		\draw [style=dashed line] (33.center) to (110.center);
	\end{pgfonlayer}
	
% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-basecase4.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{6}
\pgfmathsetmacro{\rows}{6}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none] (5) at (4.7, 4 * \triht + 0.7) {$w=u_{0}$};
		\node [style=none] (6) at (2.5, 5 * \triht + 0.5) {$u_{1}$};
		\node [style=none] (7) at (-4, \triht + 0.3) {$u_{2}$};
		\node [style=none] (8) at (-4, -2 * \triht + 0.6) {$u_{3}$};
		\node [style=none] (9) at (1, -5 * \triht + 0.3) {$u_{4}$};
		\node [style=none] (10) at (4.5, -3 * \triht + 0.5) {$u_{5}$};
		\node [style=none] (11) at (1.7, -3 * \triht + 0.15) {$\scriptstyle A'$};
		\node [style=none] (12) at (2.77, -3 * \triht + 0.75) {$\scriptstyle A''$};
		\node [style=none] (13) at (3.72, 4 * \triht + 0.15) {$\scriptstyle w'$};
		\node [style=none] (23) at (4, 4 * \triht + \downmid) {0};
		\node [style=none] (24) at (3, 5 * \triht + \upmid) {0};
		\node [style=none] (25) at (-4, 0 * \triht + \downmid) {0};
		\node [style=none] (26) at (-4, -1 * \triht + \upmid) {0};
		\node [style=none] (27) at (1.5, -5 * \triht + \downmid) {0};
		\node [style=none] (28) at (4, -3 * \triht + \upmid) {0};
		\node [style=none, label={above left:$p$}] (30) at (1.5, 4 * \triht + \upmid) {1};
		\node [style=none, label={above:$\tilde p$}] (31) at (-2.5, 1 * \triht + \downmid) {1};
		\node [style=none] (32) at (1.5, 3 * \triht + \downmid) {1};
		\node [style=none] (33) at (-2, 1 * \triht + \upmid) {1};
		\node [style=none] (34) at (1.5, 3 * \triht) {};
		\node [style=none] (35) at (-1.5, 1 * \triht) {};
		\node [style=none] (36) at (1.5, -1 * \triht) {};
		\node [style=none] (37) at (3, 3 * \triht + \upmid) {1};
		\node [style=none] (38) at (3, -2 * \triht + \downmid) {1};
		\node [style=none] (39) at (-2.5, -1 * \triht + \downmid) {1};
		\node [style=none] (40) at (1, -3 * \triht + \upmid) {1};
		\node [style=none] (41) at (2.5, 3 * \triht + \downmid) {2};
		\node [style=none] (42) at (2.5, -3 * \triht + \downmid) {2};
		\node [style=none] (43) at (-2.5, 0 * \triht + \upmid) {2};
		\node [style=none] (44) at (2, -3 * \triht + \upmid) {2};
		\node [style=none] (45) at (-2, 0 * \triht + \downmid) {2};
		\node [style=none] (46) at (2, 3 * \triht + \upmid) {2};
		\node [style=none] (47) at (4, 3 * \triht + \upmid) {0};
		\node [style=none] (48) at (4, 2 * \triht + \downmid) {0};
		\node [style=none] (49) at (4, 1 * \triht + \upmid) {0};
		\node [style=none] (50) at (4, 0 * \triht + \downmid) {0};
		\node [style=none] (51) at (4, -1 * \triht + \upmid) {0};
		\node [style=none] (52) at (4, -2 * \triht + \downmid) {0};
		\node [style=none] (53) at (3.5, 4 * \triht + \upmid) {0};
		\node [style=none] (54) at (3.5, 3 * \triht + \downmid) {0};
		\node [style=none] (55) at (3.5, 2 * \triht + \upmid) {0};
		\node [style=none] (56) at (3.5, 1 * \triht + \downmid) {0};
		\node [style=none] (57) at (3.5, 0 * \triht + \upmid) {0};
		\node [style=none] (58) at (3.5, -1 * \triht + \downmid) {0};
		\node [style=none] (59) at (3.5, -2 * \triht + \upmid) {0};
		\node [style=none] (60) at (3.5, -3 * \triht + \downmid) {0};
		\node [style=none] (61) at (3, 2 * \triht + \downmid) {1};
		\node [style=none] (62) at (3, 1 * \triht + \upmid) {1};
		\node [style=none] (63) at (3, 0 * \triht + \downmid) {1};
		\node [style=none] (64) at (3, -1 * \triht + \upmid) {1};
		\node [style=none] (65) at (2.5, 2 * \triht + \upmid) {\ \ 1};
		\node [style=none] (66) at (2.5, 1 * \triht + \downmid) {2};
		\node [style=none] (67) at (2.5, 0 * \triht + \upmid) {\ \ 1};
		\node [style=none] (68) at (2.5, -1 * \triht + \downmid) {2};
		\node [style=none] (69) at (2.5, -2 * \triht + \upmid) {\ \ 1};
		\node [style=none] (70) at (3, 4 * \triht + \downmid) {0};
		\node [style=none] (71) at (2, 4 * \triht + \downmid) {0};
		\node [style=none] (72) at (2, 2 * \triht + \downmid) {\ \ 1};
		\node [style=none] (73) at (2, 1 * \triht + \upmid) {2};
		\node [style=none] (74) at (2, 0 * \triht + \downmid) {\ \ 1};
		\node [style=none] (75) at (2, -1 * \triht + \upmid) {2};
		\node [style=none] (76) at (2, -2 * \triht + \downmid) {\ \ 1};
		\node [style=none] (77) at (1.5, 2 * \triht + \upmid) {2};
		\node [style=none] (78) at (1.5, 1 * \triht + \downmid) {2};
		\node [style=none] (79) at (1.5, 0 * \triht + \upmid) {2};
		\node [style=none] (80) at (1.5, -1 * \triht + \downmid) {2};
		\node [style=none] (81) at (1, 2 * \triht + \downmid) {2};
		\node [style=none] (82) at (1, 1 * \triht + \upmid) {2};
		\node [style=none] (83) at (1, 0 * \triht + \downmid) {2};
		\node [style=none] (84) at (1, -1 * \triht + \upmid) {2};
		\node [style=none] (85) at (1, 3 * \triht + \upmid) {1};
		\node [style=none] (86) at (0.5, 3 * \triht + \downmid) {1};
		\node [style=none] (87) at (0.5, 2 * \triht + \upmid) {2};
		\node [style=none] (88) at (0.5, 1 * \triht + \downmid) {2};
		\node [style=none] (89) at (0.5, 0 * \triht + \upmid) {2};
		\node [style=none] (90) at (0.5, -1 * \triht + \downmid) {2};
		\node [style=none] (91) at (0, 3 * \triht + \upmid) {1};
		\node [style=none] (92) at (0, 2 * \triht + \downmid) {1};
		\node [style=none] (93) at (0, 1 * \triht + \upmid) {2};
		\node [style=none] (94) at (0, 0 * \triht + \downmid) {2};
		\node [style=none] (95) at (-0.5, 2 * \triht + \upmid) {1};
		\node [style=none] (96) at (-0.5, 1 * \triht + \downmid) {2};
		\node [style=none] (97) at (-0.5, 0 * \triht + \upmid) {2};
		\node [style=none] (98) at (-1, 2 * \triht + \downmid) {1};
		\node [style=none] (99) at (-1, 1 * \triht + \upmid) {2};
		\node [style=none] (100) at (-1, 0 * \triht + \downmid) {2};
		\node [style=none] (101) at (-1.5, 2 * \triht + \upmid) {1};
		\node [style=none] (102) at (-1.5, 1 * \triht + \downmid) {1};
		\node [style=none] (103) at (-3, 1 * \triht + \upmid) {0};
		\node [style=none] (104) at (-3, 0 * \triht + \downmid) {0};
		\node [style=none] (105) at (-3, -1 * \triht + \upmid) {0};
		\node [style=none] (106) at (-3, -2 * \triht + \downmid) {0};
		\node [style=none] (107) at (-3.5, 0 * \triht + \upmid) {0};
		\node [style=none] (108) at (-3.5, -1 * \triht + \downmid) {0};
		\node [style=none] (109) at (-2, -1 * \triht + \upmid) {1};
		\node [style=none] (110) at (-2, -2 * \triht + \downmid) {0};
		\node [style=none] (111) at (-2.5, -2 * \triht + \upmid) {0};
		\node [style=none] (112) at (-1.5, 0 * \triht + \upmid) {1};
		\node [style=none] (113) at (-1.5, -1 * \triht + \downmid) {1};
		\node [style=none] (114) at (-1.5, -2 * \triht + \upmid) {0};
		\node [style=none] (115) at (-1.5, -3 * \triht + \downmid) {0};
		\node [style=none] (116) at (-1, -1 * \triht + \upmid) {2};
		\node [style=none] (117) at (-1, -2 * \triht + \downmid) {1};
		\node [style=none] (118) at (-1, -3 * \triht + \upmid) {0};
		\node [style=none] (119) at (-0.5, -1 * \triht + \downmid) {2};
		\node [style=none] (120) at (-0.5, -2 * \triht + \upmid) {1};
		\node [style=none] (121) at (-0.5, -3 * \triht + \downmid) {0};
		\node [style=none] (122) at (0, -1 * \triht + \upmid) {1};
		\node [style=none] (123) at (0, -2 * \triht + \downmid) {1};
		\node [style=none] (124) at (0, -3 * \triht + \upmid) {0};
		\node [style=none] (125) at (0, -4 * \triht + \downmid) {0};
		\node [style=none] (126) at (0.5, -2 * \triht + \upmid) {2};
		\node [style=none] (127) at (0.5, -3 * \triht + \downmid) {1};
		\node [style=none] (128) at (0.5, -4 * \triht + \upmid) {0};
		\node [style=none] (129) at (1, -2 * \triht + \downmid) {2};
		\node [style=none] (130) at (1, -4 * \triht + \downmid) {0};
		\node [style=none] (131) at (1.5, -2 * \triht + \upmid) {1};
		\node [style=none] (132) at (1.5, -3 * \triht + \downmid) {1};
		\node [style=none] (133) at (1.5, -4 * \triht + \upmid) {0};
		\node [style=none] (134) at (2, -4 * \triht + \downmid) {0};
		\node [style=none] (135) at (2.5, -4 * \triht + \upmid) {0};
		\node [style=none] (136) at (3, -3 * \triht + \upmid) {0};
		\node [style=none] (137) at (3, -4 * \triht + \downmid) {0};
		\node [style=none] (138) at (2.5, 4 * \triht + \upmid) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (23.center);
		\draw [style=thick purple line] (30.center) to (31.center);
		\draw [style=thick purple line] (32.center) to (33.center);
		\draw [style=red line] (34.center) to (35.center);
		\draw [style=red line] (35.center) to (36.center);
		\draw [style=red line] (36.center) to (34.center);
		\draw [style=green line] (37.center) to (38.center);
		\draw [style=green line] (39.center) to (40.center);
		\draw [style=blue line] (41.center) to (42.center);
		\draw [style=blue line] (43.center) to (44.center);
		\draw [style=blue line] (45.center) to (42.center);
		\draw [style=blue line] (46.center) to (44.center);
		\draw [style=dashed line] (53.center) to (70.center);
		\draw [style=dashed line] (70.center) to (107.center);
		\draw [style=dashed line] (107.center) to (108.center);
		\draw [style=dashed line] (108.center) to (133.center);
		\draw [style=dashed line] (133.center) to (60.center);
		\draw [style=dashed line] (60.center) to (53.center);
	\end{pgfonlayer}
	
% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-edge2shell.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{7}
\pgfmathsetmacro{\rows}{8}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7, 1 * \triht) {};
		\node [style=none] (3) at (7, 1 * \triht) {};
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none] (7) at (-3, -8 * \triht) {};
		\node [style=none] (8) at (5, 8 * \triht) {};
		\node [style=none] (11) at (5, -8 * \triht) {};
		\node [style=none] (12) at (-3, 8 * \triht) {};
		\node [style=small black dot] (13) at (3, 3 * \triht + \upmid) {};
		\node [style=small black dot] (14) at (2.5, 3 * \triht + \downmid) {};
		\node [style=small black dot, label={below right:$z'_2$}] (19) at (3, -4 * \triht + \downmid) {};
		\node [style=small black dot] (20) at (2.5, -4 * \triht + \upmid) {};
		\node [style=small black dot] (21) at (-2.5, -1 * \triht + \downmid) {};
		\node [style=small black dot] (22) at (-2.5,  \upmid) {};
		\node [style=small black dot, label={right:$w$}] (23) at (4.5, 5 * \triht + \downmid) {};
		\node [style=small black dot] (24) at (3.5, 6 * \triht + \upmid) {};
		\node [style=small black dot] (25) at (-5,  \downmid) {};
		\node [style=small black dot] (26) at (-5, -1 * \triht + \upmid) {};
		\node [style=small black dot] (27) at (2, -6 * \triht + \downmid) {};
		\node [style=small black dot] (28) at (4.5, -4 * \triht + \upmid) {};
		\node [style=none] (29) at (4, 5 * \triht + \upmid) {};
		\node [style=none] (30) at (3.5, 5 * \triht + \downmid) {};
		\node [style=none] (31) at (-4.5,  \upmid) {};
		\node [style=none] (32) at (-4.5, -1 * \triht + \downmid) {};
		\node [style=none] (33) at (2, -5 * \triht + \upmid) {};
		\node [style=none] (99) at (4, -4 * \triht + \downmid) {};
		\node [style=none] (65) at (4, 4 * \triht) {};
		\node [style=none] (66) at (5, 6 * \triht) {};
		\node [style=none] (68) at (2.5, 5 * \triht) {};
		\node [style=none] (69) at (3, 4 * \triht) {};
		\node [style=none] (38) at (2.5, 5 * \triht) {};
		\node [style=none] (39) at (-3.5, 1 * \triht) {};
		\node [style=none] (41) at (-5.5, -1 * \triht) {};
		\node [style=none] (42) at (-3.5, -1 * \triht) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (48) at (-3.5, -1 * \triht) {};
		\node [style=none] (49) at (1, -4 * \triht) {};
		\node [style=none] (50) at (2, -6 * \triht) {};
		\node [style=none] (51) at (3, -4 * \triht) {};
		\node [style=none] (52) at (2.5, -3 * \triht) {};
		\node [style=none] (53) at (1.5, -3 * \triht) {};
		\node [style=none] (54) at (3, -4 * \triht) {};
		\node [style=none] (55) at (5, -4 * \triht) {};
		\node [style=none] (56) at (4, -2 * \triht) {};
		\node [style=none] (57) at (3, -2 * \triht) {};
		\node [style=none] (58) at (2.5, -3 * \triht) {};
		\node [style=small black dot, label={right:$z_1$}] (59) at (3.5, 4 * \triht + \upmid) {};
		\node [style=small black dot] (60) at (3.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (61) at (1.5, -4 * \triht + \upmid) {};
		\node [style=small black dot] (62) at (-3.5, -1 * \triht + \downmid) {};
		\node [style=small black dot] (63) at (-3.5,  \upmid) {};
		\node [style=small black dot] (64) at (3, 4 * \triht + \downmid) {};
		\node [style=none] (70) at (3, 5 * \triht + \upmid) {$z_2$};
		\node [style=none] (100) at (3, 6 * \triht) {};
		\node [style=none] (101) at (-4.5, 1 * \triht) {};
		\node [style=none] (102) at (4, 5 * \triht + \upmid) {$X$};
		\node [style=none] (103) at (4, -3 * \triht + \upmid) {$X'$};
		\node [style=none] (121) at (3.5, 5 * \triht) {};
		\node [style=none] (122) at (-4, 0) {};
		\node [style=none] (123) at (3.5, -3 * \triht) {};
		\node [style=none] (124) at (2, -4 * \triht) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=blue line] (12.center) to (11.center);
		\draw [style=filled grey] (68.center)
			 to (69.center)
			 to (65.center)
			 to (66.center)
			 to (100.center)
			 to (38.center);
		\draw [style=filled grey] (43.center)
			 to (39.center)
			 to (101.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=filled grey] (52.center)
			 to (53.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=filled grey] (58.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=dashed line] (13) to (14);
		\draw [style=dashed line] (19) to (13);
		\draw [style=dashed line] (20) to (19);
		\draw [style=dashed line] (21) to (20);
		\draw [style=dashed line] (14) to (22);
		\draw [style=dashed line] (22) to (21);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=dashed line] (59) to (60);
		\draw [style=dashed line] (60) to (61);
		\draw [style=dashed line] (61) to (62);
		\draw [style=dashed line] (62) to (63);
		\draw [style=dashed line] (63) to (64);
		\draw [style=dashed line] (64) to (59);
		\draw [style=dotted line] (29.center) to (30.center);
		\draw [style=dotted line] (30.center) to (31.center);
		\draw [style=dotted line] (31.center) to (32.center);
		\draw [style=dotted line] (32.center) to (33.center);
		\draw [style=dotted line] (33.center) to (99.center);
		\draw [style=dotted line] (99.center) to (29.center);
		\draw [style=dotted line] (59.center) to (121.center);
		\draw [style=dotted line] (64.center) to (121.center);
		\draw [style=dotted line] (62.center) to (122.center);
		\draw [style=dotted line] (63.center) to (122.center);
		\draw [style=dotted line] (60.center) to (123.center);
		\draw [style=dotted line] (19.center) to (123.center);
		\draw [style=dotted line] (20.center) to (124.center);
		\draw [style=dotted line] (61.center) to (124.center);
	\end{pgfonlayer}

% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-edge3shell.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{6}
\pgfmathsetmacro{\rows}{7}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 1 * \triht) {};
		\node [style=none] (3) at (6, 1 * \triht) {};
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (-2.5, -7 * \triht) {};
		\node [style=none] (8) at (4.5, 7 * \triht) {};
		\node [style=none] (9) at (3, 4 * \triht + \downmid) {$H$};
		\node [style=none] (10) at (3, -3 * \triht + \upmid) {$H'$};
		\node [style=none] (11) at (4.5, -7 * \triht) {};
		\node [style=none] (12) at (-2.5, 7 * \triht) {};
		\node [style=small black dot] (13) at (2.5, 2 * \triht + \upmid) {};
		\node [style=small black dot] (14) at (2, 2 * \triht + \downmid) {};
		\node [style=small black dot, label={above right:$z'$}] (19) at (2.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (20) at (2, -3 * \triht + \upmid) {};
		\node [style=small black dot] (21) at (-1.5, -1 * \triht + \downmid) {};
		\node [style=small black dot] (22) at (-1.5, \upmid) {};
		\node [style=small black dot, label={right:$w$}] (23) at (4, 5 * \triht + \upmid) {};
		\node [style=small black dot] (24) at (3.5, 5 * \triht + \downmid) {};
		\node [style=small black dot] (25) at (-4.5, \upmid) {};
		\node [style=small black dot] (26) at (-4.5, -1 * \triht + \downmid) {};
		\node [style=small black dot] (27) at (2, -5 * \triht + \upmid) {};
		\node [style=small black dot, label={right:$w'$}] (28) at (4, -4 * \triht + \downmid) {};
		\node [style=none] (29) at (4.5, 5 * \triht) {};
		\node [style=none] (30) at (4, 6 * \triht) {};
		\node [style=none] (31) at (3, 6 * \triht) {};
		\node [style=none] (32) at (2.5, 5 * \triht) {};
		\node [style=none] (34) at (4, 4 * \triht) {};
		\node [style=none] (33) at (3, 4 * \triht) {};
		\node [style=none] (39) at (-4.5, 1 * \triht) {};
		\node [style=none] (40) at (-5, 0) {};
		\node [style=none] (41) at (-4.5, -1 * \triht) {};
		\node [style=none] (42) at (-3.5, -1 * \triht) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (44) at (-3.5, 1 * \triht) {};
		\node [style=none] (49) at (1.5, -5 * \triht) {};
		\node [style=none] (50) at (2.5, -5 * \triht) {};
		\node [style=none] (51) at (3, -4 * \triht) {};
		\node [style=none] (52) at (2, -2 * \triht) {};
		\node [style=none] (53) at (1, -4 * \triht) {};
		\node [style=none] (54) at (4, -4 * \triht) {};
		\node [style=none] (55) at (4.5, -3 * \triht) {};
		\node [style=none] (56) at (4, -2 * \triht) {};
		\node [style=none] (57) at (2, -2 * \triht) {};
		\node [style=none] (58) at (3, -4 * \triht) {};
		\node [style=none] (59) at (3.5, 5 * \triht) {};
		\node [style=none] (60) at (3.5, -3 * \triht) {};
		\node [style=none] (61) at (2, -4 * \triht) {};
		\node [style=none] (62) at (-4, 0) {};
		\node [style=none] (63) at (3, -3 * \triht + \upmid) {};
		\node [style=none] (64) at (2, -4 * \triht + \downmid) {};
		\node [style=orange dot, label={above:$p$}] (65) at (2, 4 * \triht + \downmid) {};
		\node [style=orange dot, label={above:$\tilde p$}] (66) at (-3, 1 * \triht + \upmid) {};
		\node [style=none] (70) at (2.5, 3 * \triht) {};
		\node [style=none] (71) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=red line] (5.center) to (6.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=blue line] (12.center) to (11.center);
		\draw [style=filled grey] (34.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=filled grey] (44.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=filled grey] (52.center)
			 to (53.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=filled grey] (58.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=dashed line] (13) to (14);
		\draw [style=dashed line] (19) to (13);
		\draw [style=dashed line] (20) to (19);
		\draw [style=dashed line] (21) to (20);
		\draw [style=dashed line] (14) to (22);
		\draw [style=dashed line] (22) to (21);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=dotted line] (59.center) to (62.center);
		\draw [style=dotted line] (62.center) to (61.center);
		\draw [style=dotted line] (61.center) to (60.center);
		\draw [style=dotted line] (60.center) to (59.center);
		\draw [style=dotted line] (33.center) to (43.center);
		\draw [style=dotted line] (43.center) to (64.center);
		\draw [style=dotted line] (64.center) to (63.center);
		\draw [style=dotted line] (63.center) to (33.center);
		\draw [style=dotted line] (13.center) to (70.center);
		\draw [style=dotted line] (14.center) to (70.center);
		\draw [style=dotted line] (21.center) to (71.center);
		\draw [style=dotted line] (22.center) to (71.center);
	\end{pgfonlayer}
	
% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}

%\end{document}

==> Fig-fish.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{6}
\pgfmathsetmacro{\rows}{7}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none] (7) at (-3.5, -7 * \triht) {};
		\node [style=none] (8) at (3.5, 7 * \triht) {};
		\node [style=none] (11) at (3.5, -7 * \triht) {};
		\node [style=none] (12) at (-3.5, 7 * \triht) {};
		\node [style=small black dot] (23) at (3, 4 * \triht + \downmid) {};
		\node [style=small black dot] (24) at (2, 5 * \triht + \upmid) {};
		\node [style=small black dot, label={above:$w'$}] (25) at (-5,  \downmid) {};
		\node [style=small black dot, label={below:$w$}] (26) at (-5, -1 * \triht + \upmid) {};
		\node [style=small black dot] (27) at (2, -6 * \triht + \downmid) {};
		\node [style=small black dot] (28) at (3, -5 * \triht + \upmid) {};
		\node [style=none] (29) at (2.5, 4 * \triht + \upmid) {};
		\node [style=none] (30) at (2, 4 * \triht + \downmid) {};
		\node [style=none] (31) at (-4.5,  \upmid) {};
		\node [style=none] (32) at (-4.5, -1 * \triht + \downmid) {};
		\node [style=none] (33) at (2, -5 * \triht + \upmid) {};
		\node [style=none] (99) at (2.5, -5 * \triht + \downmid) {};
		\node [style=none] (65) at (2.5, 3 * \triht) {};
		\node [style=none] (66) at (3.5, 5 * \triht) {};
		\node [style=none] (67) at (2, 6 * \triht) {};
		\node [style=none] (69) at (1.5, 3 * \triht) {};
		\node [style=none] (38) at (1, 4 * \triht) {};
		\node [style=none] (39) at (-3.5, 1 * \triht) {};
		\node [style=none] (40) at (-5.5, 1 * \triht) {};
		\node [style=none] (41) at (-5.5, -1 * \triht) {};
		\node [style=none] (42) at (-3.5, -1 * \triht) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (48) at (-3.5, -1 * \triht) {};
		\node [style=none] (52) at (2.5, -3 * \triht) {};
		\node [style=none] (55) at (3.5, -5 * \triht) {};
		\node [style=none] (56) at (2.5, -3 * \triht) {};
		\node [style=none] (57) at (1.5, -3 * \triht) {};
		\node [style=none] (58) at (1, -4 * \triht) {};
		\node [style=small black dot] (59) at (2, 3 * \triht + \upmid) {};
		\node [style=small black dot] (60) at (2, -4 * \triht + \downmid) {};
		\node [style=small black dot] (61) at (1.5, -4 * \triht + \upmid) {};
		\node [style=small black dot, label={below:$z_1$}] (62) at (-3.5, -1 * \triht + \downmid) {};
		\node [style=small black dot] (63) at (-3.5,  \upmid) {};
		\node [style=small black dot] (64) at (1.5, 3 * \triht + \downmid) {};
		\node [style=none] (100) at (2.5, 5 * \triht) {};
		\node [style=none] (101) at (-5, 0) {};
		\node [style=none] (102) at (-4.25, 0) {$X'$};
		\node [style=none] (104) at (2, -6 * \triht) {};
		\node [style=none] (105) at (2.5, -5 * \triht) {};
		\node [style=none] (110) at (2, 4 * \triht) {};
		\node [style=none] (111) at (-4, -0) {};
		\node [style=none] (112) at (2, -4 * \triht) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=blue line] (12.center) to (11.center);
		\draw [style=filled grey] (69.center)
			 to (65.center)
			 to (66.center)
			 to (100.center)
			 to (67.center)
			 to (38.center)
			 to cycle;
		\draw [style=filled grey] (43.center)
			 to (39.center)
			 to (40.center)
			 to (101.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=filled grey] (104.center)
			 to (105.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=dashed line] (59) to (60);
		\draw [style=dashed line] (60) to (61);
		\draw [style=dashed line] (61) to (62);
		\draw [style=dashed line] (62) to (63);
		\draw [style=dashed line] (63) to (64);
		\draw [style=dashed line] (64) to (59);
		\draw [style=dotted line] (29.center) to (30.center);
		\draw [style=dotted line] (30.center) to (31.center);
		\draw [style=dotted line] (31.center) to (32.center);
		\draw [style=dotted line] (32.center) to (33.center);
		\draw [style=dotted line] (33.center) to (99.center);
		\draw [style=dotted line] (99.center) to (29.center);
		\draw [style=dotted line] (59.center) to (110.center);
		\draw [style=dotted line] (64.center) to (110.center);
		\draw [style=dotted line] (63.center) to (111.center);
		\draw [style=dotted line] (62.center) to (111.center);
		\draw [style=dotted line] (61.center) to (112.center);
		\draw [style=dotted line] (60.center) to (112.center);
	\end{pgfonlayer}

% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-hexagon.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{6}
\pgfmathsetmacro{\rows}{6}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 1 * \triht) {};
		\node [style=none, label={right:$H_{\beta,j}$}] (3) at (6, 1 * \triht) {};
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none] (7) at (-2, -6 * \triht) {};
		\node [style=none, label={above:$H_{\alpha,i}$}] (8) at (4, 6 * \triht) {};
		\node [style=none] (11) at (4, -6 * \triht) {};
		\node [style=none, label={above:$H_{\gamma,k}$}] (12) at (-2, 6 * \triht) {};
		\node [style=small black dot, label={right:$w_0=w$}] (13) at (4, 3 * \triht + \upmid) {};
		\node [style=small black dot, label={above:$w_1$}] (14) at (2, 4 * \triht + \downmid) {};
		\node [style=small black dot, label={right:$w_5$}] (19) at (4, -2 * \triht+ \downmid) {};
		\node [style=small black dot, label={below:$w_4$}] (20) at (0.5, -4 * \triht + \upmid) {};
		\node [style=small black dot, label={left:$w_3$}] (21) at (-3, -2 * \triht+ \downmid) {};
		\node [style=small black dot, label={left:$w_2$}] (22) at (-3, 1 * \triht+ \upmid) {};
		\node [style=purple dot] (23) at (0.5, 3 * \triht + \downmid) {};
		\node [style=purple dot] (24) at (-1.5, 2 * \triht + \upmid) {};
		\node [style=purple dot] (25) at (2, -3 * \triht + \upmid) {};
		\node [style=purple dot] (26) at (2.5, -3 * \triht + \downmid) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=blue line] (12.center) to (11.center);
		\draw (13) to (14);
		\draw (19) to (13);
		\draw (20) to (19);
		\draw (21) to (20);
		\draw (14) to (22);
		\draw (22) to (21);
		\draw [style=dashed line] (13) to (21);
		\draw [style=dashed line] (20) to (23);
		\draw [style=dashed line] (19) to (24);
		\draw [style=dashed line] (14) to (25);
		\draw [style=dashed line] (22) to (26);
		\draw [style=thick purple line] (23) to (24);
		\draw [style=thick purple line] (25) to (26);
	\end{pgfonlayer}
	
% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}

%\end{document}

==> Fig-hexagoneven.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{5}
\pgfmathsetmacro{\rows}{5}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=small black dot, label={right:$w_3$}] (23) at (3, 2 * \triht + \downmid) {};
		\node [style=small black dot, label={above:$w_4$}] (24) at (0.5, 4 * \triht + \upmid) {};
		\node [style=small black dot, label={above left:$w_5$}] (25) at (-3.5, 1 * \triht + \downmid) {};
		\node [style=small black dot, label={below left:$w=w_0$}] (26) at (-3.5, -2 * \triht + \upmid) {};
		\node [style=small black dot, label={below:$w_1$}] (27) at (0.5, -5 * \triht + \downmid) {};
		\node [style=small black dot, label={below right:$w_2$}] (28) at (3, -3 * \triht + \upmid) {};
		\node [style=none, label={left:$H_{\beta,j}$}] (29) at (-5, 0) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=none] (31) at (2.5, 5 * \triht) {};
		\node [style=none, label={below:$H_{\alpha,i}$}] (32) at (-2.5, -5 * \triht) {};
		\node [style=none] (33) at (-2.5, 5 * \triht) {};
		\node [style=none, label={below:$H_{\gamma,k}$}] (34) at (2.5, -5 * \triht) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=red line] (29.center) to (30.center);
		\draw [style=green line] (32.center) to (31.center);
		\draw [style=blue line] (33.center) to (34.center);
		\draw [style=dashed line] (26) to (23);
		\draw [style=dashed line] (24) to (27);
		\draw [style=dashed line] (25) to (28);
	\end{pgfonlayer}

% triangular grid
    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}

%\end{document}

==> Fig-move1s.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{6}
\pgfmathsetmacro{\rows}{6}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=small black dot, label={below left:$w$}] (13) at (4, 3 * \triht + \upmid) {};
		\node [style=small black dot] (14) at (2, 4 * \triht + \downmid) {};
		\node [style=small black dot] (19) at (4, -2 * \triht + \downmid) {};
		\node [style=small black dot] (20) at (0.5, -4 * \triht + \upmid) {};
		\node [style=small black dot] (21) at (-3, -2 * \triht + \downmid) {};
		\node [style=small black dot] (22) at (-3, 1 * \triht + \upmid) {};
		\node [style=small black dot, label={right:$w'$}] (23) at (4.5, 3 * \triht + \downmid) {};
		\node [style=small black dot] (24) at (2, 5 * \triht + \upmid) {};
		\node [style=small black dot] (25) at (-3.5, 1 * \triht + \downmid) {};
		\node [style=small black dot] (26) at (-3.5, -2 * \triht + \upmid) {};
		\node [style=small black dot] (27) at (0.5, -5 * \triht + \downmid) {};
		\node [style=small black dot] (28) at (4.5, -2 * \triht + \upmid) {};
		\node [style=none] (29) at (4, 4 * \triht) {};
		\node [style=none] (30) at (3, 4 * \triht) {};
		\node [style=none] (31) at (2.5, 5 * \triht) {};
		\node [style=none] (32) at (1.5, 5 * \triht) {};
		\node [style=none] (33) at (1, 4 * \triht) {};
		\node [style=none] (34) at (0, 4 * \triht) {};
		\node [style=none] (35) at (-0.5, 3 * \triht) {};
		\node [style=none] (36) at (-1.5, 3 * \triht) {};
		\node [style=none] (37) at (-2, 2 * \triht) {};
		\node [style=none] (38) at (-3, 2 * \triht) {};
		\node [style=none] (39) at (-3.5, 1 * \triht) {};
		\node [style=none] (40) at (-3, 0) {};
		\node [style=none] (41) at (-3.5, -1 * \triht) {};
		\node [style=none] (42) at (-3, -2 * \triht) {};
		\node [style=none] (43) at (-2, -2 * \triht) {};
		\node [style=none] (44) at (-1.5, -3 * \triht) {};
		\node [style=none] (45) at (-0.5, -3 * \triht) {};
		\node [style=none] (46) at (0, -4 * \triht) {};
		\node [style=none] (47) at (1, -4 * \triht) {};
		\node [style=none] (48) at (1.5, -3 * \triht) {};
		\node [style=none] (49) at (2.5, -3 * \triht) {};
		\node [style=none] (50) at (3, -2 * \triht) {};
		\node [style=none] (51) at (4, -2 * \triht) {};
		\node [style=none] (52) at (4.5, -1 * \triht) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (4.5, 1 * \triht) {};
		\node [style=none] (55) at (4, 2 * \triht) {};
		\node [style=none] (56) at (4.5, 3 * \triht) {};
		\node [style=none] (57) at (4.25, 3.2 * \triht) {$\scriptstyle s$};
		\node [style=small black dot, label={below:$y$}] (58) at (-1, 2 * \triht + \downmid) {};
		\node [style=small black dot, label={right:$z=y'$}] (59) at (-1, 3 * \triht + \upmid) {};
		\node [style=small black dot, label={above:$z'$}] (60) at (-1.5, 3 * \triht + \downmid) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (-2, 6 * \triht) {};
		\node [style=none] (63) at (-3, 6 * \triht) {};
		\node [style=none] (64) at (-1, 4 * \triht) {};
		\node [style=none] (65) at (-1.5, 3 * \triht) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled grey] (4.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw (13) to (14);
		\draw (19) to (13);
		\draw (20) to (19);
		\draw (21) to (20);
		\draw (14) to (22);
		\draw (22) to (21);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=red line] (56.center) to (29.center);
		\draw [style=red line] (29.center) to (30.center);
		\draw [style=red line] (30.center) to (31.center);
		\draw [style=red line] (31.center) to (32.center);
		\draw [style=red line] (32.center) to (33.center);
		\draw [style=red line] (33.center) to (34.center);
		\draw [style=red line] (34.center) to (35.center);
		\draw [style=red line] (35.center) to (36.center);
		\draw [style=red line] (36.center) to (37.center);
		\draw [style=red line] (37.center) to (38.center);
		\draw [style=red line] (38.center) to (39.center);
		\draw [style=red line] (39.center) to (40.center);
		\draw [style=red line] (40.center) to (41.center);
		\draw [style=red line] (41.center) to (42.center);
		\draw [style=red line] (42.center) to (43.center);
		\draw [style=red line] (43.center) to (44.center);
		\draw [style=red line] (44.center) to (45.center);
		\draw [style=red line] (45.center) to (46.center);
		\draw [style=red line] (46.center) to (47.center);
		\draw [style=red line] (47.center) to (48.center);
		\draw [style=red line] (48.center) to (49.center);
		\draw [style=red line] (49.center) to (50.center);
		\draw [style=red line] (50.center) to (51.center);
		\draw [style=red line] (51.center) to (52.center);
		\draw [style=red line] (52.center) to (53.center);
		\draw [style=red line] (53.center) to (54.center);
		\draw [style=red line] (54.center) to (55.center);
		\draw [style=red line] (55.center) to (56.center);
		\draw [style=green line] (64.center) to (65.center);
	\end{pgfonlayer}
	
% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}

%\end{document}

==> Fig-move2tu.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{6}
\pgfmathsetmacro{\rows}{6}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=small black dot, label={above:$w$}] (23) at (4.5, 3 * \triht + \downmid) {};
		\node [style=small black dot] (24) at (2, 5 * \triht + \upmid) {};
		\node [style=small black dot] (25) at (-3.5, 1 * \triht + \downmid) {};
		\node [style=small black dot] (26) at (-3.5, -2 * \triht + \upmid) {};
		\node [style=small black dot] (27) at (0.5, -5 * \triht + \downmid) {};
		\node [style=small black dot] (28) at (4.5, -2 * \triht + \upmid) {};
		\node [style=small black dot, label={right:$w'$}] (29) at (5, 3 * \triht + \upmid) {};
		\node [style=small black dot] (30) at (1.5, 5 * \triht + \downmid) {};
		\node [style=small black dot] (31) at (-3.5, 2 * \triht + \upmid) {};
		\node [style=small black dot] (32) at (-3.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (33) at (0, -5 * \triht + \upmid) {};
		\node [style=small black dot] (34) at (5, -2 * \triht + \downmid) {};
		\node [style=none] (35) at (5, 4 * \triht) {};
		\node [style=none] (36) at (4.5, 3 * \triht) {};
		\node [style=none] (37) at (5, 2 * \triht) {};
		\node [style=none] (38) at (4.5, 1 * \triht) {};
		\node [style=none] (39) at (5, 0) {};
		\node [style=none] (40) at (4.5, -1 * \triht) {};
		\node [style=none] (41) at (5, -2 * \triht) {};
		\node [style=none] (42) at (3.5, 5 * \triht) {};
		\node [style=none] (43) at (3, 4 * \triht) {};
		\node [style=none] (44) at (2, 6 * \triht) {};
		\node [style=none] (45) at (1.5, 5 * \triht) {};
		\node [style=none] (46) at (0.5, 5 * \triht) {};
		\node [style=none] (47) at (0, 4 * \triht) {};
		\node [style=none] (48) at (-1, 4 * \triht) {};
		\node [style=none] (49) at (-1.5, 3 * \triht) {};
		\node [style=none] (50) at (-2.5, 3 * \triht) {};
		\node [style=none] (51) at (-3, 2 * \triht) {};
		\node [style=none] (52) at (-4, 2 * \triht) {};
		\node [style=none] (53) at (-3, 0) {};
		\node [style=none] (54) at (-4, 0) {};
		\node [style=none] (55) at (-4, -2 * \triht) {};
		\node [style=none] (56) at (-3, -2 * \triht) {};
		\node [style=none] (57) at (-2.5, -3 * \triht) {};
		\node [style=none] (58) at (-1.5, -3 * \triht) {};
		\node [style=none] (59) at (-1, -4 * \triht) {};
		\node [style=none] (60) at (0, -4 * \triht) {};
		\node [style=none] (61) at (0.5, -5 * \triht) {};
		\node [style=none] (62) at (2, -4 * \triht) {};
		\node [style=none] (63) at (1.5, -3 * \triht) {};
		\node [style=none] (64) at (3.5, -3 * \triht) {};
		\node [style=none] (65) at (3, -2 * \triht) {};
		\node [style=none] (66) at (3, -6 * \triht) {};
		\node [style=none] (67) at (4, -6 * \triht) {};
		\node [style=none] (68) at (0.5, 1 * \triht) {};
		\node [style=small black dot, label={above:$y=y'$}] (69) at (2, -4 * \triht + \downmid) {};
		\node [style=small black dot, label={below:$z=z'$}] (70) at (2.5, -4 * \triht + \upmid) {};
		\node [style=none] (71) at (2.5, -3 * \triht) {};
		\node [style=none] (72) at (4.95, 3.6 * \triht) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled grey] (66.center)
			 to (67.center)
			 to (68.center)
			 to (4.center)
			 to cycle;
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=dashed line] (23) to (29);
		\draw [style=dashed line] (30) to (24);
		\draw [style=dashed line] (25) to (31);
		\draw [style=dashed line] (32) to (26);
		\draw [style=dashed line] (27) to (33);
		\draw [style=dashed line] (34) to (28);
		\draw [style=dashed line] (29) to (34);
		\draw [style=dashed line] (30) to (31);
		\draw [style=dashed line] (32) to (33);
		\draw [style=red line] (35.center) to (36.center);
		\draw [style=red line] (36.center) to (37.center);
		\draw [style=red line] (37.center) to (38.center);
		\draw [style=red line] (38.center) to (39.center);
		\draw [style=red line] (39.center) to (40.center);
		\draw [style=red line] (40.center) to (41.center);
		\draw [style=red line] (42.center) to (43.center);
		\draw [style=red line] (44.center) to (45.center);
		\draw [style=red line] (45.center) to (46.center);
		\draw [style=red line] (46.center) to (47.center);
		\draw [style=red line] (47.center) to (48.center);
		\draw [style=red line] (48.center) to (49.center);
		\draw [style=red line] (49.center) to (50.center);
		\draw [style=red line] (50.center) to (51.center);
		\draw [style=red line] (51.center) to (52.center);
		\draw [style=red line] (53.center) to (54.center);
		\draw [style=red line] (55.center) to (56.center);
		\draw [style=red line] (56.center) to (57.center);
		\draw [style=red line] (57.center) to (58.center);
		\draw [style=red line] (58.center) to (59.center);
		\draw [style=red line] (59.center) to (60.center);
		\draw [style=red line] (60.center) to (61.center);
		\draw [style=red line] (63.center) to (62.center);
		\draw [style=red line] (65.center) to (64.center);
		\draw [style=green line] (62.center) to (71.center);
	\end{pgfonlayer}
	
% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}

%\end{document}

==> Fig-moves1and2even.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{5}
\pgfmathsetmacro{\rows}{5}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=small black dot] (13) at (2.5, 2 * \triht + \upmid) {};
		\node [style=small black dot] (14) at (0.5, 3 * \triht + \downmid) {};
		\node [style=small black dot] (19) at (2.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (20) at (0.5, -4 * \triht + \upmid) {};
		\node [style=small black dot, label={right:$w$}] (21) at (-3, -2 * \triht + \downmid) {};
		\node [style=small black dot] (22) at (-3, 1 * \triht + \upmid) {};
		\node [style=small black dot] (23) at (3, 2 * \triht + \downmid) {};
		\node [style=small black dot] (24) at (0.5, 4 * \triht + \upmid) {};
		\node [style=small black dot] (25) at (-3.5, 1 * \triht + \downmid) {};
		\node [style=small black dot, label={below:$w'$}] (26) at (-3.5, -2 * \triht + \upmid) {};
		\node [style=small black dot] (27) at (0.5, -5 * \triht + \downmid) {};
		\node [style=small black dot] (28) at (3, -3 * \triht + \upmid) {};
		\node [style=small black dot] (29) at (3, 3 * \triht + \upmid) {};
		\node [style=small black dot] (30) at (1, 4 * \triht + \downmid) {};
		\node [style=small black dot] (31) at (-4, 1 * \triht + \upmid) {};
		\node [style=small black dot, label={left:$w''$}] (32) at (-4, -2 * \triht + \downmid) {};
		\node [style=small black dot] (33) at (1, -5 * \triht + \upmid) {};
		\node [style=small black dot] (34) at (3, -4 * \triht + \downmid) {};
		% NW-NE labels
		\node [style=none] (35) at (-3, \triht + \upmid + .3) {$\scriptscriptstyle 5$};
		\node [style=none] (36) at (-2.6, \triht + \upmid + .4) {$\scriptscriptstyle 4$};
		\node [style=none] (37) at (-2, \triht + \upmid + .2) {$\scriptscriptstyle 3^{*}$};
		\node [style=none] (38) at (-1.5, 2* \triht + \upmid + .3) {$\scriptscriptstyle 3$};
		\node [style=none] (39) at (-1.1, 2* \triht + \upmid + .4) {$\scriptscriptstyle 2$};
		\node [style=none] (40) at (-0.5, 2* \triht + \upmid + .2) {$\scriptscriptstyle 1^{*}$};
		\node [style=none] (41) at (0, 3* \triht + \upmid + .3) {$\scriptscriptstyle 1$};
		\node [style=none] (42) at (0.4, 3* \triht + \upmid + .45) {$\scriptscriptstyle 0$};
%		\node [style=none] (43) at (1, 3* \triht + \upmid + .2) {$\scriptscriptstyle 1^{*}$};
%		\node [style=none] (44) at (1.5, 4* \triht + \upmid + .3) {$\scriptscriptstyle 1$};
%		\node [style=none] (45) at (1.9, 4* \triht + \upmid + .45) {$\scriptscriptstyle 0$};
		\node [style=none] (46) at (1, 3* \triht + \upmid + .3) {$\scriptscriptstyle \bar 1$};
		\node [style=none] (47) at (1.5, 2* \triht + \upmid + .2) {$\scriptscriptstyle \bar 1^{*}$};
		\node [style=none] (48) at (2.1, 2* \triht + \upmid + .4) {$\scriptscriptstyle \bar 2$};
		\node [style=none] (49) at (2.5, 2* \triht + \upmid + .3) {$\scriptscriptstyle \bar 3$};
		% W-SW labels
		\node [style=none] (50) at (-3.2, \triht + .2) {$\scriptscriptstyle \bar 3$};
		\node [style=none] (51) at (-3.2, \upmid + .35) {$\scriptscriptstyle \bar 2$};
		\node [style=none] (52) at (-2.6, .2) {$\scriptscriptstyle \bar 1^{*}$};
		\node [style=none] (53) at (-3.2, -1* \triht + .2) {$\scriptscriptstyle \bar 1$};
		\node [style=none] (54) at (-3.2, -2 * \triht + \upmid + .35) {$\scriptscriptstyle 0$};
		\node [style=none] (55) at (-2.6, -2 * \triht + .2) {$\scriptscriptstyle 1$};
		\node [style=none] (56) at (-1.6, -2 * \triht + .2) {$\scriptscriptstyle 1^{*}$};
		\node [style=none] (57) at (-1.5, -3 * \triht + .35) {$\scriptscriptstyle 2$};
		\node [style=none] (58) at (-1.1, -3 * \triht + .2) {$\scriptscriptstyle 3$};
		\node [style=none] (59) at (-0.1, -3 * \triht + .2) {$\scriptscriptstyle 3^{*}$};
		\node [style=none] (60) at (0, -4 * \triht + .4) {$\scriptscriptstyle 4$};
		\node [style=none] (61) at (0.3, -4 * \triht + .2) {$\scriptscriptstyle 5$};
		% SE-E labels
		\node [style=none] (62) at (0.7, -4 * \triht + .2) {$\scriptscriptstyle \bar 3$};
		\node [style=none] (63) at (1, -4 * \triht + .4) {$\scriptscriptstyle \bar 2$};
		\node [style=none] (64) at (1.2, -3 * \triht + .2) {$\scriptscriptstyle \bar 1^{*}$};
		\node [style=none] (65) at (2.1, -3 * \triht + .2) {$\scriptscriptstyle \bar 1$};
		\node [style=none] (66) at (2.7, -3 * \triht + \upmid + .35) {$\scriptscriptstyle 0$};
%		\node [style=none] (67) at (2.7, -2 * \triht + .2) {$\scriptscriptstyle \bar 1^{*}$};
%		\node [style=none] (68) at (3.7, -2 * \triht + .2) {$\scriptscriptstyle \bar 1$};
%		\node [style=none] (69) at (4.2, -2 * \triht + \upmid + .35) {$\scriptscriptstyle 0$};
		\node [style=none] (70) at (2.7, -2* \triht + .2) {$\scriptscriptstyle 1$};
		\node [style=none] (71) at (2.2, -1 * \triht + .2) {$\scriptscriptstyle 1^{*}$};
		\node [style=none] (72) at (2.7, -1 * \triht +\upmid + .35) {$\scriptscriptstyle 2$};
		\node [style=none] (73) at (2.7,  .2) {$\scriptscriptstyle 3$};
		\node [style=none] (74) at (2.2, 1 * \triht + .2) {$\scriptscriptstyle 3^{*}$};
		\node [style=none] (75) at (2.7, 1 * \triht + \upmid + .35) {$\scriptscriptstyle 4$};
		\node [style=none] (76) at (2.7, 2* \triht + .2) {$\scriptscriptstyle 5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (19) to (13);
		\draw (20) to (19);
		\draw (21) to (20);
		\draw (14) to (22);
		\draw (22) to (21);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=dashed line] (23) to (29);
		\draw [style=dashed line] (29) to (30);
		\draw [style=dashed line] (30) to (24);
		\draw [style=dashed line] (25) to (31);
		\draw [style=dashed line] (31) to (32);
		\draw [style=dashed line] (32) to (26);
		\draw [style=dashed line] (27) to (33);
		\draw [style=dashed line] (33) to (34);
		\draw [style=dashed line] (34) to (28);
	\end{pgfonlayer}
	
% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}

%\end{document}

==> Fig-moves1and2odd.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{6}
\pgfmathsetmacro{\rows}{6}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=small black dot, label={below left:$w$}] (13) at (4, 3 * \triht + \upmid) {};
		\node [style=small black dot] (14) at (2, 4 * \triht + \downmid) {};
		\node [style=small black dot] (19) at (4, -1 * \triht - \upmid) {};
		\node [style=small black dot] (20) at (0.5, -3 * \triht - \downmid) {};
		\node [style=small black dot] (21) at (-3, -1 * \triht - \upmid) {};
		\node [style=small black dot] (22) at (-3, 1 * \triht + \upmid) {};
		\node [style=small black dot, label={above:$w'$}] (23) at (4.5, 3 * \triht + \downmid) {};
		\node [style=small black dot] (24) at (2, 5 * \triht + \upmid) {};
		\node [style=small black dot] (25) at (-3.5, 1 * \triht + \downmid) {};
		\node [style=small black dot] (26) at (-3.5, -1 * \triht - \downmid) {};
		\node [style=small black dot] (27) at (0.5, -4 * \triht - \upmid) {};
		\node [style=small black dot] (28) at (4.5, -1 * \triht - \downmid) {};
		\node [style=small black dot, label={above right:$w''$}] (29) at (5, 3 * \triht + \upmid) {};
		\node [style=small black dot] (30) at (1.5, 5 * \triht + \downmid) {};
		\node [style=small black dot] (31) at (-3.5, 2 * \triht + \upmid) {};
		\node [style=small black dot] (32) at (-3.5, -2 * \triht - \upmid) {};
		\node [style=small black dot] (33) at (0, -4 * \triht - \downmid) {};
		\node [style=small black dot] (34) at (5, -1 * \triht - \upmid) {};
		% NW-NE labels
		\node [style=none] (35) at (-3, \triht + \upmid + .3) {$\scriptscriptstyle 7$};
		\node [style=none] (36) at (-2.6, \triht + \upmid + .4) {$\scriptscriptstyle 6$};
		\node [style=none] (37) at (-2, \triht + \upmid + .2) {$\scriptscriptstyle 5^{*}$};
		\node [style=none] (38) at (-1.5, 2* \triht + \upmid + .3) {$\scriptscriptstyle 5$};
		\node [style=none] (39) at (-1.1, 2* \triht + \upmid + .4) {$\scriptscriptstyle 4$};
		\node [style=none] (40) at (-0.5, 2* \triht + \upmid + .2) {$\scriptscriptstyle 3^{*}$};
		\node [style=none] (41) at (0, 3* \triht + \upmid + .3) {$\scriptscriptstyle 3$};
		\node [style=none] (42) at (0.4, 3* \triht + \upmid + .4) {$\scriptscriptstyle 2$};
		\node [style=none] (43) at (1, 3* \triht + \upmid + .2) {$\scriptscriptstyle 1^{*}$};
		\node [style=none] (44) at (1.5, 4* \triht + \upmid + .3) {$\scriptscriptstyle 1$};
		\node [style=none] (45) at (1.9, 4* \triht + \upmid + .45) {$\scriptscriptstyle 0$};
		\node [style=none] (46) at (2.5, 4* \triht + \upmid + .3) {$\scriptscriptstyle \bar 1$};
		\node [style=none] (47) at (3, 3* \triht + \upmid + .2) {$\scriptscriptstyle \bar 1^{*}$};
		\node [style=none] (48) at (3.6, 3* \triht + \upmid + .4) {$\scriptscriptstyle \bar 2$};
		\node [style=none] (49) at (4, 3* \triht + \upmid + .3) {$\scriptscriptstyle \bar 3$};
		% W-SW labels
		\node [style=none] (50) at (-3.2, \triht + .2) {$\scriptscriptstyle \bar 3$};
		\node [style=none] (51) at (-3.2, \upmid + .35) {$\scriptscriptstyle \bar 2$};
		\node [style=none] (52) at (-2.6, .2) {$\scriptscriptstyle \bar 1^{*}$};
		\node [style=none] (53) at (-3.2, -1* \triht + .2) {$\scriptscriptstyle \bar 1$};
		\node [style=none] (54) at (-3.2, -2 * \triht + \upmid + .35) {$\scriptscriptstyle 0$};
		\node [style=none] (55) at (-2.6, -2 * \triht + .2) {$\scriptscriptstyle 1$};
		\node [style=none] (56) at (-1.6, -2 * \triht + .2) {$\scriptscriptstyle 1^{*}$};
		\node [style=none] (57) at (-1.5, -3 * \triht + .35) {$\scriptscriptstyle 2$};
		\node [style=none] (58) at (-1.1, -3 * \triht + .2) {$\scriptscriptstyle 3$};
		\node [style=none] (59) at (-0.1, -3 * \triht + .2) {$\scriptscriptstyle 3^{*}$};
		\node [style=none] (60) at (0, -4 * \triht + .4) {$\scriptscriptstyle 4$};
		\node [style=none] (61) at (0.3, -4 * \triht + .2) {$\scriptscriptstyle 5$};
		% SE-E labels
		\node [style=none] (62) at (0.7, -4 * \triht + .2) {$\scriptscriptstyle \bar 5$};
		\node [style=none] (63) at (1, -4 * \triht + .4) {$\scriptscriptstyle \bar 4$};
		\node [style=none] (64) at (1.2, -3 * \triht + .2) {$\scriptscriptstyle \bar 3^{*}$};
		\node [style=none] (65) at (2.1, -3 * \triht + .2) {$\scriptscriptstyle \bar 3$};
		\node [style=none] (66) at (2.5, -3 * \triht + .35) {$\scriptscriptstyle \bar 2$};
		\node [style=none] (67) at (2.7, -2 * \triht + .2) {$\scriptscriptstyle \bar 1^{*}$};
		\node [style=none] (68) at (3.7, -2 * \triht + .2) {$\scriptscriptstyle \bar 1$};
		\node [style=none] (69) at (4.2, -2 * \triht + \upmid + .35) {$\scriptscriptstyle 0$};
		\node [style=none] (70) at (4.2, -1* \triht + .2) {$\scriptscriptstyle 1$};
		\node [style=none] (71) at (3.7, .2) {$\scriptscriptstyle 1^{*}$};
		\node [style=none] (72) at (4.2, \upmid + .35) {$\scriptscriptstyle 2$};
		\node [style=none] (73) at (4.2, 1* \triht + .2) {$\scriptscriptstyle 3$};
		\node [style=none] (74) at (3.7, 2 * \triht + .2) {$\scriptscriptstyle 3^{*}$};
		\node [style=none] (75) at (4.2, 2 * \triht + \upmid + .35) {$\scriptscriptstyle 4$};
		\node [style=none] (76) at (4.2, 3* \triht + .2) {$\scriptscriptstyle 5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (19) to (13);
		\draw (20) to (19);
		\draw (21) to (20);
		\draw (14) to (22);
		\draw (22) to (21);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=dashed line] (23) to (29);
		\draw [style=dashed line] (29) to (34);
		\draw [style=dashed line] (30) to (24);
		\draw [style=dashed line] (25) to (31);
		\draw [style=dashed line] (30) to (31);
		\draw [style=dashed line] (32) to (26);
		\draw [style=dashed line] (27) to (33);
		\draw [style=dashed line] (32) to (33);
		\draw [style=dashed line] (34) to (28);
	\end{pgfonlayer}
	
% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}

%\end{document}

==> Fig-overview.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{5}
\pgfmathsetmacro{\rows}{6}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}[every label/.append style = {fill=white}]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none, label={right:$H_{\alpha_{2},0}$}] (1) at (5, 0) {};
		\node [style=none] (2) at (-5, 1*\triht) {};
		\node [style=none, label={right:$H_{\alpha_{2},1}$}] (3) at (5, 1*\triht) {};
		\node [style=red dot, label={below left:$0$}] (4) at (0, 0) {};
		\node [style=none] (5) at (-3, -6*\triht) {};
		\node [style=none, label={above:$H_{\alpha_{1},0}$}] (6) at (3, 6*\triht) {};
		\node [style=none] (7) at (-2, -6*\triht) {};
		\node [style=none, label={above:$H_{\alpha_{1},1}$}] (8) at (4, 6*\triht) {};
		\node [style=none] (9) at (3, -6*\triht) {};
		\node [style=none, label={above:$H_{\tilde\alpha,0}$}] (10) at (-3, 6*\triht) {};
		\node [style=none] (11) at (4, -6*\triht) {};
		\node [style=none, label={above:$H_{\tilde\alpha,1}$}] (12) at (-2, 6*\triht) {};
		\node [style=small black dot, label={above:$q$}] (13) at (0.5, \upmid) {};
		\node [style=none, label={right:$\alpha_1$}] (14) at (1.5, -1*\triht) {};
		\node [style=none, label={above right:$\alpha_2$}] (15) at (0, 2*\triht) {};
		\node [style=none, label={above right:$\widetilde\alpha$}] (16) at (1.5, 1*\triht) {};
		\node [style=none] (17) at (4, 2*\triht + \downmid) {I};
		\node [style=none] (18) at (0.5, 4*\triht + \upmid) {II};
		\node [style=none] (19) at (-3, 2*\triht + \downmid) {III};
		\node [style=none] (20) at (-2.5, -2*\triht + \upmid) {IV};
		\node [style=none] (21) at (0.5, -5*\triht + \downmid) {V};
		\node [style=none] (22) at (3.5, -2*\triht + \upmid) {VI};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick red line] (0.center) to (1.center);
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=thick green line] (5.center) to (6.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=thick blue line] (12.center) to (11.center);
		\draw [style=blue line] (10.center) to (9.center);
		\draw [style=black arrow] (4) to (14.center);
		\draw [style=black arrow] (4) to (15.center);
		\draw [style=black arrow] (4) to (16.center);

	\end{pgfonlayer}

% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}

%\end{document}

==> Fig-paths.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{11}
\pgfmathsetmacro{\rows}{9}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\ymultiplier}{0.5 * tan(60)}
\pgfmathsetmacro{\height}{\rows * \ymultiplier}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}[every label/.append style = {fill=white}]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 1 * \triht) {};
		\node [style=none] (2) at (1.5, 1 * \triht) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (7, 0) {};
		\node [style=none] (5) at (7.5, 1 * \triht) {};
		\node [style=none] (6) at (6.5, 1 * \triht) {};
		\node [style=none] (7) at (8.5, 5 * \triht) {};
		\node [style=none] (8) at (9.5, 5 * \triht) {};
		\node [style=none] (9) at (9, 6 * \triht) {};
		\node [style=none] (10) at (10, 6 * \triht) {};
		\node [style=none] (11) at (9.5, 7 * \triht) {};
		\node [style=none] (12) at (10.5, 7 * \triht) {};
		\node [style=none] (13) at (10, 8 * \triht) {};
		\node [style=none] (14) at (4, 8 * \triht) {};
		\node [style=none] (15) at (5, 8 * \triht) {};
		\node [style=none] (16) at (4.5, 7 * \triht) {};
		\node [style=none] (17) at (2, 2 * \triht) {};
		\node [style=none] (19) at (4, 2 * \triht) {};
		\node [style=none] (20) at (4.5, 3 * \triht) {};
		\node [style=none] (23) at (5, 4 * \triht) {};
		\node [style=none] (24) at (5.5, 3 * \triht) {};
		\node [style=none] (25) at (6, 4 * \triht) {};
		\node [style=none] (26) at (6, 6 * \triht) {};
		\node [style=none] (27) at (7, 6 * \triht) {};
		\node [style=none] (28) at (6.5, 5 * \triht) {};
		\node [style=none] (29) at (2.5, 3 * \triht) {};
		\node [style=none] (30) at (4, 4 * \triht) {};
		\node [style=none] (31) at (3.5, 3 * \triht) {};
		\node [style=small black dot] (32) at (10, 7 * \triht + \upmid) {};
		\node [style=none] (33) at (10, 7 * \triht + \downmid - 0.05) {$w$};
		\node [style=small black dot] (34) at (0.5, \upmid) {};
		\node [style=none] (34) at (0.5, \downmid - 0.05) {$e$};		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled grey] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=filled red] (3.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=filled green] (14.center)
			 to (15.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=filled red] (16.center)
			 to (15.center)
			 to (13.center)
			 to (11.center)
			 to cycle;
		\draw [style=filled grey] (12.center)
			 to (11.center)
			 to (13.center)
			 to cycle;
		\draw [style=filled green] (9.center)
			 to (10.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=filled grey] (9.center)
			 to (7.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw [style=filled green] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=filled green] (20.center) to (23.center);
		\draw [style=filled green] (27.center)
			 to (26.center)
			 to (23.center)
			 to (25.center)
			 to cycle;
		\draw [style=filled red] (25.center)
			 to (24.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=filled red] (27.center)
			 to (9.center)
			 to (7.center)
			 to (28.center)
			 to cycle;
		\draw [style=filled red] (29.center)
			 to (17.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=filled green] (31.center)
			 to (30.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}

% triangular grid

    \clip       (-1, -\ymultiplier) rectangle (\cols, \height);
    \draw[gray] (-1, -\ymultiplier) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-1, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-1, \y) -- (\cols, \y);
    }

\end{tikzpicture}

%\end{document}

==> Fig-qShellsEvenType1.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{9}
\pgfmathsetmacro{\rows}{11}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}[scale=0.8]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none] (7) at (-2, -6 * \triht) {};
		\node [style=none] (8) at (4.5, 7 * \triht) {};
		\node [style=none] (11) at (4, -6 * \triht) {};
		\node [style=none] (59) at (-1.5, 11 * \triht) {};
		\node [style=none] (60) at (-0.5, 11 * \triht) {};
		\node [style=none] (61) at (0, 10 * \triht) {};
		\node [style=none] (62) at (-0.5, 9 * \triht) {};
		\node [style=none] (63) at (-1.5, 9 * \triht) {};
		\node [style=none] (64) at (-2, 10 * \triht) {};
		\node [style=none] (65) at (1, 10 * \triht) {};
		\node [style=none] (66) at (1.5, 9 * \triht) {};
		\node [style=none] (67) at (1, 8 * \triht) {};
		\node [style=none] (68) at (0, 8 * \triht) {};
		\node [style=none] (69) at (2.5, 9 * \triht) {};
		\node [style=none] (70) at (3, 8 * \triht) {};
		\node [style=none] (71) at (2.5, 7 * \triht) {};
		\node [style=none] (72) at (1.5, 7 * \triht) {};
		\node [style=none] (73) at (4, 8 * \triht) {};
		\node [style=none] (74) at (3, 6 * \triht) {};
		\node [style=none] (75) at (4, 6 * \triht) {};
		\node [style=none] (76) at (5.5, 7 * \triht) {};
		\node [style=none] (77) at (6, 6 * \triht) {};
		\node [style=none] (78) at (5.5, 5 * \triht) {};
		\node [style=none] (79) at (4.5, 5 * \triht) {};
		\node [style=none] (80) at (7, 6 * \triht) {};
		\node [style=none] (81) at (7.5, 5 * \triht) {};
		\node [style=none] (82) at (7, 4 * \triht) {};
		\node [style=none] (83) at (6, 4 * \triht) {};
		\node [style=none] (84) at (8.5, 5 * \triht) {};
		\node [style=none] (85) at (9, 4 * \triht) {};
		\node [style=none] (86) at (8.5, 3 * \triht) {};
		\node [style=none] (87) at (7.5, 3 * \triht) {};
		\node [style=none] (88) at (-3, 10 * \triht) {};
		\node [style=none] (89) at (-3.5, 9 * \triht) {};
		\node [style=none] (90) at (-3, 8 * \triht) {};
		\node [style=none] (91) at (-2, 8 * \triht) {};
		\node [style=none] (92) at (-4.5, 9 * \triht) {};
		\node [style=none] (93) at (-5, 8 * \triht) {};
		\node [style=none] (94) at (-4.5, 7 * \triht) {};
		\node [style=none] (95) at (-3.5, 7 * \triht) {};
		\node [style=none] (96) at (-6, 8 * \triht) {};
		\node [style=none] (97) at (-6.5, 7 * \triht) {};
		\node [style=none] (98) at (-6, 6 * \triht) {};
		\node [style=none] (99) at (-5, 6 * \triht) {};
		\node [style=none] (103) at (-6.5, 5 * \triht) {};
		\node [style=none] (104) at (9, 2 * \triht) {};
		\node [style=none] (105) at (7, 2 * \triht) {};
		\node [style=none] (106) at (7.5, 1 * \triht) {};
		\node [style=none] (107) at (8.5, 1 * \triht) {};
		\node [style=none] (108) at (9, 0) {};
		\node [style=none] (109) at (7, 0) {};
		\node [style=none] (110) at (7.5, -1 * \triht) {};
		\node [style=none] (111) at (8.5, -1 * \triht) {};
		\node [style=none] (112) at (9, -2 * \triht) {};
		\node [style=none] (113) at (7, -2 * \triht) {};
		\node [style=none] (114) at (7.5, -3 * \triht) {};
		\node [style=none] (115) at (8.5, -3 * \triht) {};
		\node [style=none] (117) at (-6, 4 * \triht) {};
		\node [style=none] (120) at (-6.5, 3 * \triht) {};
		\node [style=none] (121) at (-6, 2 * \triht) {};
		\node [style=none] (124) at (-6.5, 1 * \triht) {};
		\node [style=none] (125) at (-6, 0) {};
		\node [style=none] (128) at (-6.5, -1 * \triht) {};
		\node [style=none] (129) at (-6, -2 * \triht) {};
		\node [style=none] (132) at (-6.5, -3 * \triht) {};
		\node [style=none] (135) at (-6, -4 * \triht) {};
		\node [style=none] (136) at (-6.5, -5 * \triht) {};
		\node [style=none] (139) at (-6, -6 * \triht) {};
		\node [style=none] (142) at (-5, -6 * \triht) {};
		\node [style=none] (143) at (-4.5, -7 * \triht) {};
		\node [style=none] (146) at (-3.5, -7 * \triht) {};
		\node [style=none] (147) at (-3, -8 * \triht) {};
		\node [style=none] (150) at (-2, -8 * \triht) {};
		\node [style=none] (151) at (-1.5, -9 * \triht) {};
		\node [style=none] (154) at (6, -2 * \triht) {};
		\node [style=none] (155) at (5.5, -3 * \triht) {};
		\node [style=none] (156) at (6, -4 * \triht) {};
		\node [style=none] (157) at (7, -4 * \triht) {};
		\node [style=none] (158) at (4.5, -3 * \triht) {};
		\node [style=none] (159) at (4, -4 * \triht) {};
		\node [style=none] (160) at (4.5, -5 * \triht) {};
		\node [style=none] (161) at (5.5, -5 * \triht) {};
		\node [style=none] (162) at (3, -4 * \triht) {};
		\node [style=none] (163) at (2.5, -5 * \triht) {};
		\node [style=none] (164) at (3, -6 * \triht) {};
		\node [style=none] (165) at (1.5, -5 * \triht) {};
		\node [style=none] (166) at (1, -6 * \triht) {};
		\node [style=none] (167) at (1.5, -7 * \triht) {};
		\node [style=none] (168) at (2.5, -7 * \triht) {};
		\node [style=none] (169) at (0, -6 * \triht) {};
		\node [style=none] (170) at (-0.5, -7 * \triht) {};
		\node [style=none] (171) at (0, -8 * \triht) {};
		\node [style=none] (172) at (1, -8 * \triht) {};
		\node [style=none] (173) at (-1.5, -7 * \triht) {};
		\node [style=none] (174) at (-0.5, -9 * \triht) {};
		\node [style=none] (175) at (-1.5, 7 * \triht) {};
		\node [style=none] (176) at (-0.5, 7 * \triht) {};
		\node [style=none] (177) at (-3, 6 * \triht) {};
		\node [style=none] (178) at (-2, 6 * \triht) {};
		\node [style=none] (179) at (0, 6 * \triht) {};
		\node [style=none] (180) at (1, 6 * \triht) {};
		\node [style=none] (181) at (-4.5, 5 * \triht) {};
		\node [style=none] (182) at (-3.5, 5 * \triht) {};
		\node [style=none] (183) at (-1.5, 5 * \triht) {};
		\node [style=none] (184) at (-0.5, 5 * \triht) {};
		\node [style=none] (185) at (1.5, 5 * \triht) {};
		\node [style=none] (186) at (2.5, 5 * \triht) {};
		\node [style=none] (187) at (-5, 4 * \triht) {};
		\node [style=none] (188) at (-3, 4 * \triht) {};
		\node [style=none] (189) at (-2, 4 * \triht) {};
		\node [style=none] (190) at (0, 4 * \triht) {};
		\node [style=none] (191) at (1, 4 * \triht) {};
		\node [style=none] (192) at (3, 4 * \triht) {};
		\node [style=none] (193) at (4, 4 * \triht) {};
		\node [style=none] (194) at (-4.5, 3 * \triht) {};
		\node [style=none] (195) at (-3.5, 3 * \triht) {};
		\node [style=none] (196) at (-1.5, 3 * \triht) {};
		\node [style=none] (197) at (-0.5, 3 * \triht) {};
		\node [style=none] (198) at (1.5, 3 * \triht) {};
		\node [style=none] (199) at (2.5, 3 * \triht) {};
		\node [style=none] (200) at (4.5, 3 * \triht) {};
		\node [style=none] (201) at (5.5, 3 * \triht) {};
		\node [style=none] (202) at (-5, 2 * \triht) {};
		\node [style=none] (203) at (-3, 2 * \triht) {};
		\node [style=none] (204) at (-2, 2 * \triht) {};
		\node [style=none] (205) at (0, 2 * \triht) {};
		\node [style=none] (206) at (1, 2 * \triht) {};
		\node [style=none] (207) at (3, 2 * \triht) {};
		\node [style=none] (208) at (4, 2 * \triht) {};
		\node [style=none] (209) at (6, 2 * \triht) {};
		\node [style=none] (210) at (-4.5, 1 * \triht) {};
		\node [style=none] (211) at (-3.5, 1 * \triht) {};
		\node [style=none] (212) at (-1.5, 1 * \triht) {};
		\node [style=none] (214) at (1.5, 1 * \triht) {};
		\node [style=none] (215) at (2.5, 1 * \triht) {};
		\node [style=none] (216) at (4.5, 1 * \triht) {};
		\node [style=none] (217) at (5.5, 1 * \triht) {};
		\node [style=none] (218) at (-5, 0) {};
		\node [style=none] (219) at (-3, 0) {};
		\node [style=none] (220) at (-2, 0) {};
		\node [style=none] (221) at (1, 0) {};
		\node [style=none] (222) at (3, 0) {};
		\node [style=none] (223) at (4, 0) {};
		\node [style=none] (224) at (6, 0) {};
		\node [style=none] (225) at (-4.5, -1 * \triht) {};
		\node [style=none] (226) at (-3.5, -1 * \triht) {};
		\node [style=none] (227) at (-1.5, -1 * \triht) {};
		\node [style=none] (228) at (-0.5, -1 * \triht) {};
		\node [style=none] (229) at (1.5, -1 * \triht) {};
		\node [style=none] (230) at (2.5, -1 * \triht) {};
		\node [style=none] (231) at (4.5, -1 * \triht) {};
		\node [style=none] (232) at (5.5, -1 * \triht) {};
		\node [style=none] (233) at (-5, -2 * \triht) {};
		\node [style=none] (234) at (-3, -2 * \triht) {};
		\node [style=none] (235) at (-2, -2 * \triht) {};
		\node [style=none] (236) at (0, -2 * \triht) {};
		\node [style=none] (237) at (1, -2 * \triht) {};
		\node [style=none] (238) at (3, -2 * \triht) {};
		\node [style=none] (239) at (4, -2 * \triht) {};
		\node [style=none] (240) at (-4.5, -3 * \triht) {};
		\node [style=none] (241) at (-3.5, -3 * \triht) {};
		\node [style=none] (242) at (-1.5, -3 * \triht) {};
		\node [style=none] (243) at (-0.5, -3 * \triht) {};
		\node [style=none] (244) at (1.5, -3 * \triht) {};
		\node [style=none] (245) at (2.5, -3 * \triht) {};
		\node [style=none] (246) at (-5, -4 * \triht) {};
		\node [style=none] (247) at (-3, -4 * \triht) {};
		\node [style=none] (249) at (0, -4 * \triht) {};
		\node [style=none] (250) at (1, -4 * \triht) {};
		\node [style=none] (251) at (-4.5, -5 * \triht) {};
		\node [style=none] (252) at (-3.5, -5 * \triht) {};
		\node [style=none] (253) at (-1.5, -5 * \triht) {};
		\node [style=none] (254) at (-0.5, -5 * \triht) {};
		\node [style=none] (255) at (-3, -6 * \triht) {};
		\node [style=none] (256) at (-0.5, 1 * \triht) {};
		\node [style=none] (257) at (-2, -4 * \triht) {};
		\node [style=small black dot] (258) at (-1, 10 * \triht + \downmid) {};
		\node [style=none] (259) at (-1, 11 * \triht + \upmid) {$w$};
		\node [style=small black dot] (260) at (-1, -9 * \triht + \upmid) {};
		\node [style=small black dot] (261) at (8.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (262) at (-6, -6 * \triht + \downmid) {};
		\node [style=small black dot] (263) at (-6, 7 * \triht + \upmid) {};
		\node [style=small black dot] (264) at (8.5, 4 * \triht + \upmid) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled yellow] (64.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [style=filled yellow] (61.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to (68.center)
			 to (62.center)
			 to cycle;
		\draw [style=filled yellow] (66.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to (67.center)
			 to cycle;
		\draw [style=filled yellow] (70.center)
			 to (73.center)
			 to (8.center)
			 to (75.center)
			 to (74.center)
			 to (71.center)
			 to cycle;
		\draw [style=filled yellow] (8.center)
			 to (76.center)
			 to (77.center)
			 to (78.center)
			 to (79.center)
			 to (75.center)
			 to cycle;
		\draw [style=filled yellow] (77.center)
			 to (80.center)
			 to (81.center)
			 to (82.center)
			 to (83.center)
			 to (78.center)
			 to cycle;
		\draw [style=filled yellow] (81.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to (82.center)
			 to cycle;
		\draw [style=filled yellow] (86.center)
			 to (104.center)
			 to (107.center)
			 to (106.center)
			 to (105.center)
			 to (87.center)
			 to cycle;
		\draw [style=filled yellow] (107.center)
			 to (108.center)
			 to (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style=filled yellow] (111.center)
			 to (112.center)
			 to (115.center)
			 to (114.center)
			 to (113.center)
			 to (110.center)
			 to cycle;
		\draw [style=filled yellow] (113.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to (157.center)
			 to (114.center)
			 to cycle;
		\draw [style=filled yellow] (155.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to (156.center)
			 to cycle;
		\draw [style=filled yellow] (159.center)
			 to (162.center)
			 to (163.center)
			 to (164.center)
			 to (11.center)
			 to (160.center)
			 to cycle;
		\draw [style=filled yellow] (163.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to (168.center)
			 to (164.center)
			 to cycle;
		\draw [style=filled yellow] (166.center)
			 to (169.center)
			 to (170.center)
			 to (171.center)
			 to (172.center)
			 to (167.center)
			 to cycle;
		\draw [style=filled yellow] (170.center)
			 to (173.center)
			 to (150.center)
			 to (151.center)
			 to (174.center)
			 to (171.center)
			 to cycle;
		\draw [style=filled yellow] (97.center)
			 to (96.center)
			 to (93.center)
			 to (94.center)
			 to (99.center)
			 to (98.center)
			 to cycle;
		\draw [style=filled yellow] (93.center)
			 to (92.center)
			 to (89.center)
			 to (90.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=filled yellow] (89.center)
			 to (88.center)
			 to (64.center)
			 to (63.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw [style=filled green] (91.center)
			 to (175.center)
			 to (176.center)
			 to (68.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [style=filled green] (176.center)
			 to (179.center)
			 to (180.center)
			 to (72.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=filled green] (180.center)
			 to (185.center)
			 to (186.center)
			 to (74.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [style=filled green] (186.center)
			 to (192.center)
			 to (193.center)
			 to (79.center)
			 to (75.center)
			 to (74.center)
			 to cycle;
		\draw [style=filled green] (193.center)
			 to (200.center)
			 to (201.center)
			 to (83.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style=filled green] (201.center)
			 to (209.center)
			 to (105.center)
			 to (87.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=filled green] (209.center)
			 to (217.center)
			 to (224.center)
			 to (109.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw [style=filled green] (224.center)
			 to (232.center)
			 to (154.center)
			 to (113.center)
			 to (110.center)
			 to (109.center)
			 to cycle;
		\draw [style=filled green] (232.center)
			 to (231.center)
			 to (239.center)
			 to (158.center)
			 to (155.center)
			 to (154.center)
			 to cycle;
		\draw [style=filled green] (239.center)
			 to (238.center)
			 to (245.center)
			 to (162.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style=filled green] (245.center)
			 to (244.center)
			 to (250.center)
			 to (165.center)
			 to (163.center)
			 to (162.center)
			 to cycle;
		\draw [style=filled green] (250.center)
			 to (249.center)
			 to (254.center)
			 to (169.center)
			 to (166.center)
			 to (165.center)
			 to cycle;
		\draw [style=filled green] (254.center)
			 to (253.center)
			 to (7.center)
			 to (173.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
		\draw [style=filled yellow] (7.center)
			 to (255.center)
			 to (146.center)
			 to (147.center)
			 to (150.center)
			 to (173.center)
			 to cycle;
		\draw [style=filled yellow] (255.center)
			 to (252.center)
			 to (251.center)
			 to (142.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [style=filled yellow] (251.center)
			 to (246.center)
			 to (135.center)
			 to (136.center)
			 to (139.center)
			 to (142.center)
			 to cycle;
		\draw [style=filled yellow] (246.center)
			 to (240.center)
			 to (233.center)
			 to (129.center)
			 to (132.center)
			 to (135.center)
			 to cycle;
		\draw [style=filled yellow] (233.center)
			 to (225.center)
			 to (218.center)
			 to (125.center)
			 to (128.center)
			 to (129.center)
			 to cycle;
		\draw [style=filled yellow] (218.center)
			 to (210.center)
			 to (202.center)
			 to (121.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=filled yellow] (202.center)
			 to (194.center)
			 to (187.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style=filled yellow] (187.center)
			 to (181.center)
			 to (99.center)
			 to (98.center)
			 to (103.center)
			 to (117.center)
			 to cycle;
		\draw [style=filled green] (181.center)
			 to (182.center)
			 to (177.center)
			 to (95.center)
			 to (94.center)
			 to (99.center)
			 to cycle;
		\draw [style=filled green] (177.center)
			 to (178.center)
			 to (175.center)
			 to (91.center)
			 to (90.center)
			 to (95.center)
			 to cycle;
		\draw [style=filled orange] (178.center)
			 to (183.center)
			 to (184.center)
			 to (179.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=filled orange] (184.center)
			 to (190.center)
			 to (191.center)
			 to (185.center)
			 to (180.center)
			 to (179.center)
			 to cycle;
		\draw [style=filled orange] (191.center)
			 to (198.center)
			 to (199.center)
			 to (192.center)
			 to (186.center)
			 to (185.center)
			 to cycle;
		\draw [style=filled orange] (199.center)
			 to (207.center)
			 to (208.center)
			 to (200.center)
			 to (193.center)
			 to (192.center)
			 to cycle;
		\draw [style=filled orange] (208.center)
			 to (216.center)
			 to (217.center)
			 to (209.center)
			 to (201.center)
			 to (200.center)
			 to cycle;
		\draw [style=filled orange] (216.center)
			 to (223.center)
			 to (231.center)
			 to (232.center)
			 to (224.center)
			 to (217.center)
			 to cycle;
		\draw [style=filled orange] (223.center)
			 to (222.center)
			 to (230.center)
			 to (238.center)
			 to (239.center)
			 to (231.center)
			 to cycle;
		\draw [style=filled orange] (230.center)
			 to (229.center)
			 to (237.center)
			 to (244.center)
			 to (245.center)
			 to (238.center)
			 to cycle;
		\draw [style=filled orange] (237.center)
			 to (236.center)
			 to (243.center)
			 to (249.center)
			 to (250.center)
			 to (244.center)
			 to cycle;
		\draw [style=filled orange] (243.center)
			 to (242.center)
			 to (257.center)
			 to (253.center)
			 to (254.center)
			 to (249.center)
			 to cycle;
		\draw [style=filled green] (257.center)
			 to (247.center)
			 to (252.center)
			 to (255.center)
			 to (7.center)
			 to (253.center)
			 to cycle;
		\draw [style=filled green] (247.center)
			 to (241.center)
			 to (240.center)
			 to (246.center)
			 to (251.center)
			 to (252.center)
			 to cycle;
		\draw [style=filled green] (241.center)
			 to (234.center)
			 to (226.center)
			 to (225.center)
			 to (233.center)
			 to (240.center)
			 to cycle;
		\draw [style=filled green] (226.center)
			 to (219.center)
			 to (211.center)
			 to (210.center)
			 to (218.center)
			 to (225.center)
			 to cycle;
		\draw [style=filled green] (211.center)
			 to (203.center)
			 to (195.center)
			 to (194.center)
			 to (202.center)
			 to (210.center)
			 to cycle;
		\draw [style=filled green] (195.center)
			 to (188.center)
			 to (182.center)
			 to (181.center)
			 to (187.center)
			 to (194.center)
			 to cycle;
		\draw [style=filled orange] (188.center)
			 to (189.center)
			 to (183.center)
			 to (178.center)
			 to (177.center)
			 to (182.center)
			 to cycle;
		\draw [style=filled turquoise] (189.center)
			 to (196.center)
			 to (197.center)
			 to (190.center)
			 to (184.center)
			 to (183.center)
			 to cycle;
		\draw [style=filled turquoise] (197.center)
			 to (205.center)
			 to (206.center)
			 to (198.center)
			 to (191.center)
			 to (190.center)
			 to cycle;
		\draw [style=filled turquoise] (206.center)
			 to (214.center)
			 to (215.center)
			 to (207.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=filled turquoise] (215.center)
			 to (222.center)
			 to (223.center)
			 to (216.center)
			 to (208.center)
			 to (207.center)
			 to cycle;
		\draw [style=filled turquoise] (214.center)
			 to (221.center)
			 to (229.center)
			 to (230.center)
			 to (222.center)
			 to (215.center)
			 to cycle;
		\draw [style=filled turquoise] (221.center)
			 to (4.center)
			 to (228.center)
			 to (236.center)
			 to (237.center)
			 to (229.center)
			 to cycle;
		\draw [style=filled turquoise] (228.center)
			 to (227.center)
			 to (235.center)
			 to (242.center)
			 to (243.center)
			 to (236.center)
			 to cycle;
		\draw [style=filled orange] (235.center)
			 to (234.center)
			 to (241.center)
			 to (247.center)
			 to (257.center)
			 to (242.center)
			 to cycle;
		\draw [style=filled orange] (227.center)
			 to (220.center)
			 to (219.center)
			 to (226.center)
			 to (234.center)
			 to (235.center)
			 to cycle;
		\draw [style=filled orange] (220.center)
			 to (212.center)
			 to (204.center)
			 to (203.center)
			 to (211.center)
			 to (219.center)
			 to cycle;
		\draw [style=filled orange] (204.center)
			 to (196.center)
			 to (189.center)
			 to (188.center)
			 to (195.center)
			 to (203.center)
			 to cycle;
		\draw [style=filled turquoise] (205.center)
			 to (256.center)
			 to (4.center)
			 to (221.center)
			 to (214.center)
			 to (206.center)
			 to cycle;
		\draw [style=filled turquoise] (256.center)
			 to (212.center)
			 to (220.center)
			 to (227.center)
			 to (228.center)
			 to (4.center)
			 to cycle;
		\draw [style=filled turquoise] (212.center)
			 to (256.center)
			 to (205.center)
			 to (197.center)
			 to (196.center)
			 to (204.center)
			 to cycle;
		\draw [style=none] (258) to (260.center);
		\draw [style=none] (263.center) to (261.center);
		\draw [style=none] (264.center) to (262.center);
	\end{pgfonlayer}

% triangular grid

    \clip       (-\cols+1, -\height+0.9) rectangle (\cols+1, \height+0.9);
    \draw[gray] (-\cols+1, -\height+0.9) rectangle (\cols+1, \height+0.9);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height+0.9) -- (\i, \height+0.9);
        \draw[xslant=-\slant] (\i, -\height+0.9) -- (\i, \height+0.9);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols+1, \y) -- (\cols+1, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-singularx.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{6}
\pgfmathsetmacro{\rows}{6}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 1 * \triht) {};
		\node [style=none] (3) at (6, 1 * \triht) {};
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none] (7) at (-2, -6 * \triht) {};
		\node [style=none] (8) at (4, 6 * \triht) {};
		\node [style=none] (11) at (4, -6 * \triht) {};
		\node [style=none] (12) at (-2, 6 * \triht) {};
		\node [style=small black dot, label={right:$w_0=w$}] (13) at (4, 3 * \triht + \upmid) {};
		\node [style=small black dot, label={above:$w_1$}] (14) at (2, 4 * \triht + \downmid) {};
		\node [style=small black dot, label={right:$w_5$}] (19) at (4, -2 * \triht + \downmid) {};
		\node [style=small black dot, label={below:$w_4$}] (20) at (0.5, -4 * \triht + \upmid) {};
		\node [style=small black dot, label={left:$w_3$}] (21) at (-3, -2 * \triht + \downmid) {};
		\node [style=small black dot, label={left:$w_2$}] (22) at (-3, 1 * \triht + \upmid) {};
		\node [style=orange dot, label={right:$x$}] (23) at (4, 1 * \triht + \upmid) {};
		\node [style=orange dot] (24) at (0.5, 3 * \triht + \downmid) {};
		\node [style=orange dot] (25) at (-1.5, 2 * \triht + \upmid) {};
		\node [style=orange dot] (26) at (4, \downmid) {};
		\node [style=orange dot] (27) at (-1.5, -3 * \triht + \downmid) {};
		\node [style=orange dot] (28) at (-1, -3 * \triht + \upmid) {};
		\node [style=purple dot] (29) at (2, -3 * \triht + \upmid) {};
		\node [style=purple dot] (30) at (2.5, -3 * \triht + \downmid) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=blue line] (12.center) to (11.center);
		\draw (13) to (14);
		\draw (19) to (13);
		\draw (20) to (19);
		\draw (21) to (20);
		\draw (14) to (22);
		\draw (22) to (21);
		\draw [style=dashed line] (13) to (21);
		\draw [style=orange line] (23) to (24);
		\draw [style=orange line] (24) to (25);
		\draw [style=orange line] (25) to (27);
		\draw [style=orange line] (27) to (28);
		\draw [style=thick purple line] (29) to (30);
		\draw [style=dashed line] (22) to (30);
		\draw [style=dashed line] (14) to (29);
		\draw [style=orange line] (28) to (26);
	\end{pgfonlayer}
	
% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}

%\end{document}

==> Fig-singularxx.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{6}
\pgfmathsetmacro{\rows}{7}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=small black dot, label={right:$w$}] (23) at (5.5, 4 * \triht + \upmid) {};
		\node [style=small black dot] (24) at (2, 6 * \triht + \downmid) {};
		\node [style=small black dot] (25) at (-4.5, 2 * \triht + \upmid) {};
		\node [style=small black dot] (26) at (-4.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (27) at (0.5, -6 * \triht + \upmid) {};
		\node [style=small black dot] (28) at (5.5, -3 * \triht + \downmid) {};
		\node [style=orange dot, label={right:$x$}] (65) at (5.5, 2 * \triht + \upmid) {};
		\node [style=orange dot] (66) at (5.5, -1 * \triht + \downmid) {};
		\node [style=orange dot] (67) at (-1, -5 * \triht + \upmid) {};
		\node [style=orange dot] (68) at (-3, -4 * \triht + \downmid) {};
		\node [style=orange dot] (69) at (-3, 3 * \triht + \upmid) {};
		\node [style=orange dot] (70) at (0.5, 5 * \triht + \downmid) {};
		\node [style=small purple dot, label={above right:$x'$}] (71) at (4, 5 * \triht + \upmid) {};
		\node [style=small purple dot] (72) at (3.5, 5 * \triht + \downmid) {};
		\node [style=small purple dot] (73) at (4, -4 * \triht + \downmid) {};
		\node [style=small purple dot] (74) at (-4.5,  \upmid) {};
		\node [style=small purple dot] (75) at (-4.5, -1 * \triht + \downmid) {};
		\node [style=small purple dot] (76) at (2, -5 * \triht + \upmid) {};
		\node [style=none] (77) at (-6, 1 * \triht) {};
		\node [style=none] (78) at (6, 1 * \triht) {};
		\node [style=none] (79) at (4.5, 7 * \triht) {};
		\node [style=none] (80) at (-2.5, -7 * \triht) {};
		\node [style=none] (81) at (-2.5, 7 * \triht) {};
		\node [style=none] (82) at (4.5, -7 * \triht) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=orange line] (65) to (66);
		\draw [style=orange line] (66) to (67);
		\draw [style=orange line] (67) to (68);
		\draw [style=orange line] (68) to (69);
		\draw [style=orange line] (69) to (70);
		\draw [style=orange line] (70) to (65);
		\draw [style=purple line] (71) to (72);
		\draw [style=purple line] (72) to (74);
		\draw [style=purple line] (74) to (75);
		\draw [style=purple line] (75) to (76);
		\draw [style=purple line] (76) to (73);
		\draw [style=purple line] (73) to (71);
		\draw [style=red line] (77.center) to (78.center);
		\draw [style=green line] (79.center) to (80.center);
		\draw [style=blue line] (81.center) to (82.center);
	\end{pgfonlayer}

% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-smoothtype1.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{6}
\pgfmathsetmacro{\rows}{7}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=small black dot, label={right:$w$}] (23) at (5.5, 4 * \triht + \upmid) {};
		\node [style=small black dot] (24) at (2, 6 * \triht + \downmid) {};
		\node [style=small black dot] (25) at (-4.5, 2 * \triht + \upmid) {};
		\node [style=small black dot] (26) at (-4.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (27) at (0.5, -6 * \triht + \upmid) {};
		\node [style=small black dot] (28) at (5.5, -3 * \triht + \downmid) {};
		\node [style=none] (29) at (6, 4 * \triht) {};
		\node [style=none] (30) at (5.5, 5 * \triht) {};
		\node [style=none] (31) at (4.5, 5 * \triht) {};
		\node [style=none] (32) at (4, 4 * \triht) {};
		\node [style=none] (33) at (5.5, 3 * \triht) {};
		\node [style=none] (34) at (2.5, 7 * \triht) {};
		\node [style=none] (35) at (1.5, 7 * \triht) {};
		\node [style=none] (36) at (1, 6 * \triht) {};
		\node [style=none] (37) at (1.5, 5 * \triht) {};
		\node [style=none] (38) at (3, 6 * \triht) {};
		\node [style=none] (39) at (-4.5, 3 * \triht) {};
		\node [style=none] (40) at (-5, 2 * \triht) {};
		\node [style=none] (41) at (-4.5, 1 * \triht) {};
		\node [style=none] (42) at (-3.5, 1 * \triht) {};
		\node [style=none] (43) at (-3.5, 3 * \triht) {};
		\node [style=none] (44) at (-5, -2 * \triht) {};
		\node [style=none] (45) at (-4.5, -3 * \triht) {};
		\node [style=none] (46) at (-3.5, -3 * \triht) {};
		\node [style=none] (47) at (-3, -2 * \triht) {};
		\node [style=none] (48) at (-4.5, -1 * \triht) {};
		\node [style=none] (49) at (0, -6 * \triht) {};
		\node [style=none] (50) at (1, -6 * \triht) {};
		\node [style=none] (51) at (1.5, -5 * \triht) {};
		\node [style=none] (52) at (1, -4 * \triht) {};
		\node [style=none] (53) at (-0.5, -5 * \triht) {};
		\node [style=none] (54) at (5.5, -3 * \triht) {};
		\node [style=none] (55) at (6, -2 * \triht) {};
		\node [style=none] (56) at (5.5, -1 * \triht) {};
		\node [style=none] (57) at (4.5, -1 * \triht) {};
		\node [style=none] (58) at (4.5, -3 * \triht) {};
		\node [style=none] (59) at (4.5, 3 * \triht) {};
		\node [style=none] (60) at (2.5, 5 * \triht) {};
		\node [style=none] (61) at (-3, 2 * \triht) {};
		\node [style=none] (62) at (-3.5, -1 * \triht) {};
		\node [style=none] (63) at (0, -4 * \triht) {};
		\node [style=none] (64) at (4, -2 * \triht) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled grey] (33.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to (59.center)
			 to cycle;
		\draw [style=filled grey] (36.center)
			 to (37.center)
			 to (60.center)
			 to (38.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=filled grey] (43.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (61.center)
			 to cycle;
		\draw [style=filled grey] (47.center)
			 to (62.center)
			 to (48.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=filled grey] (52.center)
			 to (63.center)
			 to (53.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=filled grey] (58.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to (64.center)
			 to cycle;
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
	\end{pgfonlayer}

% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-smoothtype2.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{7}
\pgfmathsetmacro{\rows}{8}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=small black dot, label={right:$w$}] (23) at (6, 4 * \triht + \downmid) {};
		\node [style=small black dot] (24) at (2, 7 * \triht + \upmid) {};
		\node [style=small black dot] (25) at (-5, 2 * \triht + \downmid) {};
		\node [style=small black dot] (26) at (-5, -3 * \triht + \upmid) {};
		\node [style=small black dot] (27) at (0.5, -7 * \triht + \downmid) {};
		\node [style=small black dot] (28) at (6, -3 * \triht + \upmid) {};
		\node [style=none] (29) at (6, 4 * \triht) {};
		\node [style=none] (30) at (2.5, 7 * \triht) {};
		\node [style=none] (31) at (-4, 4 * \triht) {};
		\node [style=none] (32) at (-4, -4 * \triht) {};
		\node [style=none] (33) at (2, -6 * \triht) {};
		\node [style=none] (99) at (6.5, -1 * \triht) {};
		\node [style=none] (65) at (5.5, 3 * \triht) {};
		\node [style=none] (66) at (6.5, 5 * \triht) {};
		\node [style=none] (67) at (5.5, 5 * \triht) {};
		\node [style=none] (68) at (5, 6 * \triht) {};
		\node [style=none] (69) at (4.5, 5 * \triht) {};
		\node [style=none] (34) at (3, 6 * \triht) {};
		\node [style=none] (35) at (2, 8 * \triht) {};
		\node [style=none] (36) at (1.5, 7 * \triht) {};
		\node [style=none] (37) at (0.5, 7 * \triht) {};
		\node [style=none] (38) at (1, 6 * \triht) {};
		\node [style=none] (39) at (-4.5, 3 * \triht) {};
		\node [style=none] (40) at (-5.5, 3 * \triht) {};
		\node [style=none] (41) at (-5, 2 * \triht) {};
		\node [style=none] (42) at (-5.5, 1 * \triht) {};
		\node [style=none] (43) at (-4.5, 1 * \triht) {};
		\node [style=none] (44) at (-5, -2 * \triht) {};
		\node [style=none] (45) at (-5.5, -3 * \triht) {};
		\node [style=none] (46) at (-4.5, -3 * \triht) {};
		\node [style=none] (47) at (-4.5, -1 * \triht) {};
		\node [style=none] (48) at (-5.5, -1 * \triht) {};
		\node [style=none] (49) at (0, -6 * \triht) {};
		\node [style=none] (50) at (0.5, -7 * \triht) {};
		\node [style=none] (51) at (1, -6 * \triht) {};
		\node [style=none] (52) at (-0.5, -5 * \triht) {};
		\node [style=none] (53) at (-1, -6 * \triht) {};
		\node [style=none] (54) at (5.5, -3 * \triht) {};
		\node [style=none] (55) at (6.5, -3 * \triht) {};
		\node [style=none] (56) at (6, -2 * \triht) {};
		\node [style=none] (57) at (4.5, -3 * \triht) {};
		\node [style=none] (58) at (5, -4 * \triht) {};
		\node [style=none] (100) at (6.5, 3 * \triht) {};
		\node [style=none] (101) at (3.5, 7 * \triht) {};
		\node [style=none] (102) at (-3.5, 3 * \triht) {};
		\node [style=none] (104) at (-3.5, -3 * \triht) {};
		\node [style=none] (105) at (1.5, -5 * \triht) {};
		\node [style=none] (106) at (5.5, -1 * \triht) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled grey] (66.center)
			 to (67.center)
			 to (68.center)
			 to (69.center)
			 to (65.center)
			 to (100.center)
			 to (29.center)
			 to cycle;
		\draw [style=filled grey] (30.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to (38.center)
			 to (34.center)
			 to (101.center)
			 to cycle;
		\draw [style=filled grey] (31.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (102.center)
			 to cycle;
		\draw [style=filled grey] (44.center)
			 to (45.center)
			 to (46.center)
			 to (32.center)
			 to (104.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=filled grey] (33.center)
			 to (105.center)
			 to (52.center)
			 to (53.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=filled grey] (99.center)
			 to (106.center)
			 to (57.center)
			 to (58.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
	\end{pgfonlayer}
% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-specialEdgeType1.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{7}
\pgfmathsetmacro{\rows}{8}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7, 1 * \triht) {};
		\node [style=none] (3) at (7, 1 * \triht) {};
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none, label={below left:$X$}] (5) at (5, 4 * \triht + \upmid) {};
		\node [style=none] (7) at (-3, -8 * \triht) {};
		\node [style=none] (8) at (5, 8 * \triht) {};
		\node [style=none] (11) at (5, -8 * \triht) {};
		\node [style=none] (12) at (-3, 8 * \triht) {};
		\node [style=small black dot, label={right:$z$}] (13) at (4, 3 * \triht + \upmid) {};
		\node [style=small black dot] (14) at (2, 4 * \triht + \downmid) {};
		\node [style=small black dot] (19) at (4, -2 * \triht + \downmid) {};
		\node [style=small black dot] (20) at (0.5, -4 * \triht + \upmid) {};
		\node [style=small black dot] (21) at (-3, -2 * \triht + \downmid) {};
		\node [style=small black dot] (22) at (-3, 1 * \triht + \upmid) {};
		\node [style=small black dot, label={right:$w$}] (23) at (5.5, 4 * \triht + \upmid) {};
		\node [style=small black dot, label={above:$w_1$}] (24) at (2, 6 * \triht + \downmid) {};
		\node [style=small black dot, label={left:$w_2$}] (25) at (-4.5, 2 * \triht + \upmid) {};
		\node [style=small black dot, label={left:$w_3$}] (26) at (-4.5, -3 * \triht + \downmid) {};
		\node [style=small black dot, label={below:$w_4$}] (27) at (0.5, -6 * \triht + \upmid) {};
		\node [style=small black dot, label={right:$w_5$}] (28) at (5.5, -3 * \triht + \downmid) {};
		\node [style=none] (29) at (6, 4 * \triht) {};
		\node [style=none] (30) at (5.5, 5 * \triht) {};
		\node [style=none] (31) at (4.5, 5 * \triht) {};
		\node [style=none] (32) at (3.5, 3 * \triht) {};
		\node [style=none] (33) at (5.5, 3 * \triht) {};
		\node [style=none] (34) at (2.5, 7 * \triht) {};
		\node [style=none] (35) at (1.5, 7 * \triht) {};
		\node [style=none] (36) at (1, 6 * \triht) {};
		\node [style=none] (37) at (2, 4 * \triht) {};
		\node [style=none] (38) at (3, 6 * \triht) {};
		\node [style=none] (39) at (-4.5, 3 * \triht) {};
		\node [style=none] (40) at (-5, 2 * \triht) {};
		\node [style=none] (41) at (-4.5, 1 * \triht) {};
		\node [style=none] (42) at (-2.5, 1 * \triht) {};
		\node [style=none] (43) at (-3.5, 3 * \triht) {};
		\node [style=none] (44) at (-5, -2 * \triht) {};
		\node [style=none] (45) at (-4.5, -3 * \triht) {};
		\node [style=none] (46) at (-3.5, -3 * \triht) {};
		\node [style=none] (47) at (-2.5, -1 * \triht) {};
		\node [style=none] (48) at (-4.5, -1 * \triht) {};
		\node [style=none] (49) at (0, -6 * \triht) {};
		\node [style=none] (50) at (1, -6 * \triht) {};
		\node [style=none] (51) at (1.5, -5 * \triht) {};
		\node [style=none] (52) at (0.5, -3 * \triht) {};
		\node [style=none] (53) at (-0.5, -5 * \triht) {};
		\node [style=none] (54) at (5.5, -3 * \triht) {};
		\node [style=none] (55) at (6, -2 * \triht) {};
		\node [style=none] (56) at (5.5, -1 * \triht) {};
		\node [style=none] (57) at (3.5, -1 * \triht) {};
		\node [style=none] (58) at (4.5, -3 * \triht) {};
		\node [style=purple dot, label={above:$p$}] (59) at (0.5, 5 * \triht + \downmid) {};
		\node [style=purple dot, label={above:$\tilde p$}] (60) at (-3, 3 * \triht + \upmid) {};
		\node [style=none] (61) at (4, 8 * \triht) {};
		\node [style=none] (62) at (-4, -8 * \triht) {};
		\node [style=orange dot, label={below:$p'$}] (63) at (4, -4 * \triht + \downmid) {};
		\node [style=orange dot, label={below:$\widetilde{p'}$}] (64) at (2, -5 * \triht + \upmid) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=blue line] (12.center) to (11.center);
		\draw [style=filled grey] (33.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=filled grey] (36.center)
			 to (37.center)
			 to (38.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=filled grey] (43.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=filled grey] (47.center)
			 to (48.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=filled grey] (52.center)
			 to (53.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=filled grey] (58.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=dashed line] (13) to (14);
		\draw [style=dashed line] (19) to (13);
		\draw [style=dashed line] (20) to (19);
		\draw [style=dashed line] (21) to (20);
		\draw [style=dashed line] (14) to (22);
		\draw [style=dashed line] (22) to (21);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=green line] (61.center) to (62.center);
		\draw [style=thick purple line] (59) to (60);
		\draw [style=orange line] (60) to (21);
		\draw [style=orange line] (21) to (20);
		\draw [style=orange line] (20) to (19);
		\draw [style=orange line] (19) to (13);
		\draw [style=orange line] (13) to (59);
		\draw [style=dotted line] (60) to (28);
		\draw [style=dotted line] (59) to (27);
	\end{pgfonlayer}

% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-specialEdgeType2.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{7}
\pgfmathsetmacro{\rows}{8}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}%[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7, 1 * \triht) {};
		\node [style=none] (3) at (7, 1 * \triht) {};
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none] (7) at (-3, -8 * \triht) {};
		\node [style=none] (8) at (5, 8 * \triht) {};
		\node [style=none] (11) at (5, -8 * \triht) {};
		\node [style=none] (12) at (-3, 8 * \triht) {};
		\node [style=small black dot, label={right:$z_2$}] (13) at (4.5, 4 * \triht + \upmid) {};
		\node [style=small black dot] (14) at (2.5, 5 * \triht + \downmid) {};
		\node [style=small black dot] (19) at (4.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (20) at (1, -5 * \triht + \upmid) {};
		\node [style=small black dot] (21) at (-4, -2 * \triht + \downmid) {};
		\node [style=small black dot] (22) at (-4, 1 * \triht + \upmid) {};
		\node [style=small black dot, label={right:$w$}] (23) at (6, 4 * \triht + \downmid) {};
		\node [style=small black dot] (24) at (2, 7 * \triht + \upmid) {};
		\node [style=small black dot] (25) at (-5, 2 * \triht + \downmid) {};
		\node [style=small black dot] (26) at (-5, -3 * \triht + \upmid) {};
		\node [style=small black dot] (27) at (0.5, -7 * \triht + \downmid) {};
		\node [style=small black dot] (28) at (6, -3 * \triht + \upmid) {};
		\node [style=none] (29) at (5.5, 4 * \triht + \upmid) {};
		\node [style=none] (30) at (2, 6 * \triht + \downmid) {};
		\node [style=none] (31) at (-4.5, 2 * \triht + \upmid) {};
		\node [style=none] (32) at (-4.5, -3 * \triht + \downmid) {};
		\node [style=none] (33) at (0.5, -6 * \triht + \upmid) {};
		\node [style=none] (99) at (5.5, -3 * \triht + \downmid) {};
		\node [style=none] (65) at (5.5, 3 * \triht) {};
		\node [style=none] (66) at (6.5, 5 * \triht) {};
		\node [style=none] (67) at (4.5, 5 * \triht) {};
		\node [style=none] (68) at (4, 4 * \triht) {};
		\node [style=none] (69) at (4.5, 3 * \triht) {};
		\node [style=none] (34) at (3, 6 * \triht) {};
		\node [style=none] (35) at (2, 8 * \triht) {};
		\node [style=none] (36) at (1, 6 * \triht) {};
		\node [style=none] (37) at (1.5, 5 * \triht) {};
		\node [style=none] (38) at (2.5, 5 * \triht) {};
		\node [style=none] (39) at (-3.5, 3 * \triht) {};
		\node [style=none] (40) at (-5.5, 3 * \triht) {};
		\node [style=none] (41) at (-4.5, 1 * \triht) {};
		\node [style=none] (42) at (-3.5, 1 * \triht) {};
		\node [style=none] (43) at (-3, 2 * \triht) {};
		\node [style=none] (44) at (-4.5, -1 * \triht) {};
		\node [style=none] (45) at (-5.5, -3 * \triht) {};
		\node [style=none] (46) at (-3.5, -3 * \triht) {};
		\node [style=none] (47) at (-3, -2 * \triht) {};
		\node [style=none] (48) at (-3.5, -1 * \triht) {};
		\node [style=none] (49) at (-0.5, -5 * \triht) {};
		\node [style=none] (50) at (0.5, -7 * \triht) {};
		\node [style=none] (51) at (1.5, -5 * \triht) {};
		\node [style=none] (52) at (1, -4 * \triht) {};
		\node [style=none] (53) at (0, -4 * \triht) {};
		\node [style=none] (54) at (4.5, -3 * \triht) {};
		\node [style=none] (55) at (6.5, -3 * \triht) {};
		\node [style=none] (56) at (5.5, -1 * \triht) {};
		\node [style=none] (57) at (4.5, -1 * \triht) {};
		\node [style=none] (58) at (4, -2 * \triht) {};
		\node [style=small black dot, label={right:$z_1$}] (59) at (5, 3 * \triht + \upmid) {};
		\node [style=small black dot] (60) at (5, -2 * \triht + \downmid) {};
		\node [style=small black dot] (61) at (0, -5 * \triht + \upmid) {};
		\node [style=small black dot] (62) at (-3.5, -3 * \triht + \downmid) {};
		\node [style=small black dot] (63) at (-3.5, 2 * \triht + \upmid) {};
		\node [style=small black dot] (64) at (1.5, 5 * \triht + \downmid) {};
		\node [style=none] (100) at (4, 8 * \triht) {};
		\node [style=none] (101) at (-4, -8 * \triht) {};
		\node [style=purple dot, label={above:$p$}] (102) at (0.5, 6 * \triht + \upmid) {};
		\node [style=purple dot, label={above:$\tilde p$}] (103) at (-3.5, 3 * \triht + \downmid) {};
		\node [style=orange dot] (104) at (4.5, 3 * \triht + \downmid) {};
		\node [style=orange dot] (105) at (4.5, -2 * \triht + \upmid) {};
		\node [style=orange dot] (106) at (0.5, -5 * \triht + \downmid5) {};
		\node [style=orange dot] (107) at (-3.5, -2 * \triht + \upmid) {};
		\node [style=orange dot, label={below:$p'$}] (108) at (4.5, -4 * \triht + \upmid) {};
		\node [style=orange dot, label={below:$\widetilde{p'}$}] (109) at (2, -6 * \triht + \downmid) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=blue line] (12.center) to (11.center);
		\draw [style=filled grey] (69.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=filled grey] (36.center)
			 to (37.center)
			 to (38.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=filled grey] (43.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=filled grey] (47.center)
			 to (48.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=filled grey] (52.center)
			 to (53.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=filled grey] (58.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=dashed line] (13) to (14);
		\draw [style=dashed line] (19) to (13);
		\draw [style=dashed line] (20) to (19);
		\draw [style=dashed line] (21) to (20);
		\draw [style=dashed line] (14) to (22);
		\draw [style=dashed line] (22) to (21);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=dashed line] (59) to (60);
		\draw [style=dashed line] (60) to (61);
		\draw [style=dashed line] (61) to (62);
		\draw [style=dashed line] (62) to (63);
		\draw [style=dashed line] (63) to (64);
		\draw [style=dashed line] (64) to (59);
		\draw [style=dotted line] (29.center) to (30.center);
		\draw [style=dotted line] (30.center) to (31.center);
		\draw [style=dotted line] (31.center) to (32.center);
		\draw [style=dotted line] (32.center) to (33.center);
		\draw [style=dotted line] (33.center) to (99.center);
		\draw [style=dotted line] (99.center) to (29.center);
		\draw [style=green line] (100.center) to (101.center);
		\draw [style=thick purple line] (102) to (103);
		\draw [style=orange line] (103) to (107.center);
		\draw [style=orange line] (107.center) to (106.center);
		\draw [style=orange line] (106.center) to (105.center);
		\draw [style=orange line] (105.center) to (104.center);
		\draw [style=orange line] (104.center) to (102);
		\draw [style=dotted line] (102) to (27);
		\draw [style=dotted line] (103) to (28);
	\end{pgfonlayer}

% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-trans-shells.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{7}
\pgfmathsetmacro{\rows}{8}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}[scale=0.9]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7, 1 * \triht) {};
		\node [style=none] (3) at (7, 1 * \triht) {};
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=none] (7) at (-3, -8 * \triht) {};
		\node [style=none] (8) at (5, 8 * \triht) {};
		\node [style=none] (11) at (5, -8 * \triht) {};
		\node [style=none] (12) at (-3, 8 * \triht) {};
		\node [style=small black dot, label={right:$w'$}] (23) at (6, 4 * \triht + \downmid) {};
		\node [style=small black dot] (24) at (2, 7 * \triht + \upmid) {};
		\node [style=small black dot] (25) at (-5, 2 * \triht + \downmid) {};
		\node [style=small black dot] (26) at (-5, -3 * \triht + \upmid) {};
		\node [style=small black dot] (27) at (0.5, -7 * \triht + \downmid) {};
		\node [style=small black dot] (28) at (6, -3 * \triht + \upmid) {};
		\node [style=none] (29) at (5.5, 4 * \triht + \upmid) {};
		\node [style=none] (30) at (2, 6 * \triht + \downmid) {};
		\node [style=none] (31) at (-4.5, 2 * \triht + \upmid) {};
		\node [style=none] (32) at (-4.5, -3 * \triht + \downmid) {};
		\node [style=none] (33) at (0.5, -6 * \triht + \upmid) {};
		\node [style=none] (99) at (5.5, -3 * \triht + \downmid) {};
		\node [style=none] (100) at (5, 4 * \triht ) {};
		\node [style=small black dot, label={left:$w$}] (101) at (4.5, 3 * \triht + \downmid) {};
		\node [style=small black dot] (102) at (2, 5 * \triht + \upmid) {};
		\node [style=small black dot] (105) at (-3.5, 1 * \triht + \downmid) {};
		\node [style=small black dot] (106) at (-3.5, -2 * \triht + \upmid) {};
		\node [style=small black dot] (107) at (0.5, -5 * \triht + \downmid) {};
		\node [style=small black dot] (108) at (4.5, -2 * \triht + \upmid) {};
		\node [style=none] (109) at (2, 6 * \triht) {};
		\node [style=none] (110) at (-4, 2 * \triht ) {};
		\node [style=none] (112) at (0.5, -5 * \triht) {};
		\node [style=none] (113) at (5, -2 * \triht) {};
		\node [style=none] (114) at (-4, -2 * \triht) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red line] (2.center) to (3.center);
		\draw [style=green line] (7.center) to (8.center);
		\draw [style=blue line] (12.center) to (11.center);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (23);
		\draw [style=dashed line] (29.center) to (30.center);
		\draw (102) to (101);
		\draw (101) to (108);
		\draw (102) to (105);
		\draw (105) to (106);
		\draw (106) to (107);
		\draw (107) to (108);
		\draw [style=dashed line] (109.center) to (100.center);
		\draw [style=dashed line] (100.center) to (113.center);
		\draw [style=dashed line] (113.center) to (112.center);
		\draw [style=dashed line] (112.center) to (114.center);
		\draw [style=dashed line] (114.center) to (110.center);
		\draw [style=dashed line] (110.center) to (109.center);
		\draw [style=dashed line] (30.center) to (31.center);
		\draw [style=dashed line] (31.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw [style=dashed line] (33.center) to (99.center);
		\draw [style=dashed line] (99.center) to (29.center);
	\end{pgfonlayer}	

% triangular grid

    \clip       (-\cols, -\height) rectangle (\cols, \height);
    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);

    \pgfmathsetmacro{\from}{-2 *\cols}
    \pgfmathsetmacro{\to}{2 * \cols}
    \foreach\i in {\from, ..., \to} {
        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
    }

    \foreach\j in {-\rows, ..., \rows} {
        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
        \draw (-\cols, \y) -- (\cols, \y);
    }

\end{tikzpicture}
%\end{document}

==> Fig-wallLabels.tex <==
%\documentclass{article}
%\usepackage[margin={0.4in,0.8in}]
%{geometry}
%\usepackage{tikz}
%\usepackage{tikzit}
%\usepackage{nopageno}
%
%\begin{document}

\pgfmathsetmacro{\cols}{5}
\pgfmathsetmacro{\rows}{6}
\pgfmathsetmacro{\slant}{cot(60)}
\pgfmathsetmacro{\height}{0.5 * \rows * tan(60)}
\pgfmathsetmacro{\triht}{sin(60)}
\pgfmathsetmacro{\upmid}{0.25 * sec(30)}
\pgfmathsetmacro{\downmid}{\triht - \upmid}


\begin{tikzpicture}[every label/.append style = {fill=white}]
    
% stuff created with TikZit
% y-coordinates must be changed:
% n \in \Z becomes n * \triht
% n + 0.25 becomes n * \triht + \upmid
% n + 0.75 becomes n * \triht + \downmid

% style file for TikZit: modify from within TikZit or with TextEdit to change named styles (e.g. ``red line'')
\input{sample.tikzstyles}
% definitions file for TikZit (not currently being used)
% \input{sample.tikzdefs}

	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (4) at (0, 0) {};
		\node [style=small black dot] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (1.5, -1 * \triht) {};
		\node [style=none] (15) at (0, 2 * \triht) {};
		\node [style=none] (16) at (1.5, 1 * \triht) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0.5, -1 * \triht) {};
		\node [style=none] (19) at (-0.5, -1 * \triht) {};
		\node [style=none] (20) at (-0.5, 1 * \triht) {};
		\node [style=none] (21) at (0.5, 1 * \triht) {};
		\node [style=none] (22) at (-4, 2 * \triht) {};
		\node [style=none] (23) at (-5, 2 * \triht) {};
		\node [style=none] (24) at (-4.5, 3 * \triht) {};
		\node [style=none] (25) at (-5, 4 * \triht) {};
		\node [style=none] (26) at (-4, 4 * \triht) {};
		\node [style=none] (27) at (-4.5, 5 * \triht) {};
		\node [style=none] (28) at (-3.5, 3 * \triht) {};
		\node [style=none] (29) at (0.9, 0.6 * \triht) {\tiny 0};
		\node [style=none] (31) at (0.1, 0.6 * \triht) {\tiny 1};
		\node [style=none] (33) at (0.5, -0.2 * \triht) {\tiny 2};
		\node [style=none] (35) at (1, 1.2 * \triht) {\tiny 1};
		\node [style=none] (37) at (1.4, 0.4 * \triht) {\tiny 2};
		\node [style=none] (39) at (-0.4, 0.4 * \triht) {\tiny 2};
		\node [style=none] (41) at (0, 1.2 * \triht) {\tiny 0};
		\node [style=none] (43) at (0.4, 1.6 * \triht) {\tiny 1};
		\node [style=none] (45) at (-0.4, 1.6 * \triht) {\tiny 2};
		\node [style=none] (47) at (0.1, -0.6 * \triht) {\tiny 1};
		\node [style=none] (51) at (0.9, -0.6 * \triht) {\tiny 0};
		\node [style=none] (53) at (-0.4, -0.4 * \triht) {\tiny 2};
		\node [style=none] (55) at (0, -1.2 * \triht) {\tiny 0};
		\node [style=none] (56) at (1, -1.2 * \triht) {\tiny 1};
		\node [style=none] (57) at (1.4, -0.4 * \triht) {\tiny 2};
		\node [style=none] (58) at (1.65, -0.2 * \triht) {\tiny 0};
		\node [style=none] (59) at (1.9, -0.6 * \triht) {\tiny 1};
		\node [style=none] (60) at (1.9, 0.6 * \triht) {\tiny 1};
		\node [style=none] (61) at (-4.5, 6 * \triht) {};
		\node [style=none] (62) at (-4.5, 1 * \triht) {};
		\node [style=none] (63) at (-4.65, 3.65 * \triht) {$\scriptscriptstyle b$};
		\node [style=none] (64) at (-4.35, 4.2 * \triht) {$\scriptscriptstyle a$};
		\node [style=none] (65) at (-4.1, 3.4 * \triht) {$\scriptscriptstyle c$};
		\node [style=none] (66) at (-4.9, 4.6 * \triht) {$\scriptscriptstyle b$};
		\node [style=none] (67) at (-4.1, 4.6 * \triht) {$\scriptscriptstyle c$};
		\node [style=none] (68) at (-3.6, 3.65 * \triht) {$\scriptscriptstyle a$};
		\node [style=none] (69) at (-3.85, 2.85 * \triht) {$\scriptscriptstyle b$};
		\node [style=none] (70) at (-3.6, 2.4 * \triht) {$\scriptscriptstyle a$};
		\node [style=none] (71) at (-4.35, 2.35 * \triht) {$\scriptscriptstyle c$};
		\node [style=none] (72) at (-4.35, 1.8 * \triht) {$\scriptscriptstyle a$};
		\node [style=none] (73) at (-4.9, 2.6 * \triht) {$\scriptscriptstyle b$};
		\node [style=none] (74) at (0.5, 0.5 * \triht) {$\scriptscriptstyle q$};
		\node [style=none] (75) at (-5.5, 3 * \triht) {};
		\node [style=none] (76) at (-5.4, 3.65 * \triht) {$\scriptscriptstyle a$};
		\node [style=none] (77) at (-5.4, 2.4 * \triht) {$\scriptscriptstyle a$};
		\node [style=none] (78) at (-5, 3.17 * \triht) {$\scriptscriptstyle c$};
		\node [style=none] (79) at (-3.5, 5 * \triht) {};
		\node [style=none] (80) at (-4, 6 * \triht) {};
		\node [style=none] (81) at (-4, 1 * \triht) {};
		\node [style=none] (82) at (-4.15, 5.15 * \triht) {$\scriptscriptstyle b$};
		\node [style=none] (83) at (-3.6, 4.5 * \triht) {$\scriptscriptstyle a$};
		\node [style=none] (84) at (-4.75, 0.75 * \triht) {$\scriptstyle E$};
		\node [style=none] (85) at (-3.75, 0.75 * \triht) {$\scriptstyle E'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw [style=black line] (28.center) to (22.center);
		\draw [style=black line] (25.center) to (26.center);
		\draw (24.center) to (28.center);
		\draw [style=black line] (23.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw (4) to (17.center);
		\draw (19.center) to (14.center);
		\draw [style=orange line] (61.center) to (62.center);
		\draw [style=black line] (25.center) to (75.center);
		\draw [style=black line] (75.center) to (23.center);
		\draw (24.center) to (75.center);
		\draw (27.center) to (26.center);
		\draw [style=black line] (26.center) to (28.center);
		\draw (27.center) to (79.center);
		\draw (79.center) to (26.center);
		\draw [style=orange line] (80.center) to (81.center);
	\end{pgfonlayer}

% triangular grid

%    \clip       (-\cols, -\height) rectangle (\cols, \height);
%    \draw[gray] (-\cols, -\height) rectangle (\cols, \height);
%
%    \pgfmathsetmacro{\from}{-2 *\cols}
%    \pgfmathsetmacro{\to}{2 * \cols}
%    \foreach\i in {\from, ..., \to} {
%        \draw[xslant=\slant]  (\i, -\height) -- (\i, \height);
%        \draw[xslant=-\slant] (\i, -\height) -- (\i, \height);
%    }
%
%    \foreach\j in {-\rows, ..., \rows} {
%        \pgfmathsetmacro{\y}{0.5 * \j * tan(60)}
%        \draw (-\cols, \y) -- (\cols, \y);
%    }

\end{tikzpicture}

%\end{document}
